First stars VII. Lithium in extremely metal poor dwarfs

Aims. This study aims to determine the level and constancy of the Spite plateau as definitively as possible from homogeneous high-quality VLT-UVES spectra of 19 of the most metal-poor dwarf stars known. Methods. Our high-resolution (R ~ 43000), high S/N spectra are analysed with OSMARCS 1D LTE model atmospheres and turbospectrum synthetic spectra to determine effective temperatures, surface gravities, and metallicities, as well as Li abundances for our stars. Results. Eliminating a cool subgiant and a spectroscopic binary, we find 8 stars to have -3.5 < [Fe/H] < -3.0 and 9 stars with -3.0 < [Fe/H] < -2.5. Our best value for the mean level of the plateau is A(Li) =2.10 +- 0.09. The scatter around the mean is entirely explained by our estimate of the observational error and does not allow for any intrinsic scatter in the Li abundances. In addition, we conclude that a systematic error of the order of 200 K in any of the current temperature scales remains possible. The iron excitation equilibria in our stars support our adopted temperature scale, which is based on a fit to wings of the Halpha line, and disfavour hotter scales, which would lead to a higher Li abundance, but fail to achieve excitation equilibrium for iron. Conclusions. We confirm the previously noted discrepancy between the Li abundance measured in extremely metal-poor turnoff stars and the primordial Li abundance predicted by standard Big-Bang nucleosynthesis models adopting the baryonic density inferred from WMAP. We discuss recent work explaining the discrepancy in terms of diffusion and find that uncertain temperature scales remain a major question. (abridged)

==> (inline-0) <==
\begin{longtable}{llllllllllllll}
\caption{\label{fe_1} Equivalent widths and abundances of iron lines}\\
\hline\hline\\
          &        &        &      & 
\multispan{2}{BS~16076-006\hfill}&\multispan{2}{CS~29527-015\hfill}&\multispan{2}{CS~22888-031\hfill}
&\multispan{2}{CS~22948-093\hfill}&\multispan{2}{CS~29518-043\hfill}\\
$\lambda$& $\chi$ & log gf & Ref. & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) \\
 nm      & eV     &        &      & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   \\
\hline\hline\\
\endfirsthead \caption{continued.}\\ \hline\hline\\
          &        &        &      & 
\multispan{2}{BS~16076-006\hfill}&\multispan{2}{CS~29527-015\hfill}&\multispan{2}{CS~22888-031\hfill}
&\multispan{2}{CS~22948-093\hfill}&\multispan{2}{CS~29518-043\hfill}\\
$\lambda$& $\chi$ & log gf & Ref. & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) \\
 nm      & eV     &        &      & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   \\
\hline\hline\\ \endhead \hline\hline \endfoot %%
%
%
%          chiex  gflog           ew       ab        ew    ab        ew     ab     ew     ab     ew    ab
%                                 bs16076_006      CS 29527-015    CS 22888-031  CS 22948-093   CS 29518-043
%--------- ------ ------- -------- -------
%FE I 
%
\ion{Fe}{i}\\
 337.0783  & 2.69 &$-0.266$  & BWL & \nod   & \nod   & \nod & \nod  & \nod & \nod & \nod & \nod & \nod &  \nod \\                   
 339.9333  & 2.20 &$ -0.622 $& BWL &   1.54 &  3.57  & \nod & \nod  & 1.38 & 4.38 & \nod & \nod & \nod & \nod  \\                   
 340.1519  & 0.92 &$ -2.059 $& BWL &   1.37 &  3.54  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 340.7460  & 2.18 &$ -0.020 $& BWL &   3.68 &  3.52  & 1.76 &  3.96 & 2.38 & 4.08 & \nod & \nod & 1.54 & 4.06  \\                   
 341.3132  & 2.20 &$ -0.404 $& BWL &   2.03 &  3.51  & \nod & \nod  & \nod &\nod  & \nod & \nod & \nod & \nod  \\                   
 341.7841  & 2.22 &$ -0.676 $& BWL &   \nod & \nod   &\nod  &\nod   &\nod  &\nod  & \nod & \nod & \nod & \nod  \\                   
 341.8507  & 2.22 &$ -0.761 $& BWL &   1.12 &  3.57  &\nod  &\nod   &\nod  &\nod  & \nod & \nod & \nod & \nod  \\                   
 342.4284  & 2.18 &$ -0.703 $& BWL & \nod   & \nod   & \nod & \nod  & \nod & \nod & \nod & \nod & \nod &  \nod \\                   
 342.5010  & 3.05 &$ -0.500 $& BWL &   \nod &  \nod  &\nod  &\nod   &\nod  &\nod  & \nod & \nod & \nod &  \nod \\                   
 342.6383  & 0.99 &$ -1.909 $& BWL &   \nod &  \nod  &\nod  &\nod   & 0.75 & 4.23 & \nod & \nod & 1.82 & 4.23  \\                   
 342.7119  & 2.18 &$ -0.098 $& BWL &   3.48 &  3.54  &\nod  &\nod   & 2.53 & 4.20 & \nod & \nod & \nod & \nod  \\                   
 342.8193  & 2.20 &$ -0.822 $& BWL &   0.82 &  3.44  &\nod  &\nod   & 1.17 & 4.49 & \nod & \nod & \nod & \nod  \\                   
 344.0606  & 0.00 &$ -0.673 $& BWL &  10.11 &  3.60  & 7.22 &  4.08 & 8.11 & 4.19 & \nod & \nod & 7.25 & 4.52  \\                   
 344.0989  & 0.05 &$ -0.958 $& BWL &   8.83 &  3.64  & 6.00 &  4.03 & 7.35 & 4.39 & \nod & \nod & 6.25 & 4.51  \\                   
 344.3876  & 0.09 &$ -1.374 $& BWL &   7.93 &  3.83  & 3.79 &  3.90 & 4.96 & 4.27 & \nod & \nod & 4.40 & 4.34  \\                   
 344.5149  & 2.20 &$ -0.535 $& BWL &   2.22 &  3.69  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 345.0328  & 2.22 &$ 0.902  $& BWL &   \nod &  \nod  & \nod & \nod  & 0.83 & 4.42 & \nod & \nod & \nod & \nod  \\                   
 345.2275  & 0.96 &$ -1.919 $& BWL &   1.65 &  3.54  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 347.5450  & 0.09 &$ -1.054 $& BWL &   8.53 &  3.67  & 4.94 &  3.85 & 6.50 & 4.34 & \nod & \nod & 5.62 & 4.41  \\                   
 347.6702  & 0.12 &$ -1.507 $& BWL &   7.22 &  3.76  & 4.07 &  4.12 & 4.66 & 4.34 & \nod & \nod & 3.15 & 4.16  \\                   
 348.5340  & 2.20 &$ -1.149 $& BWL & \nod   & \nod   & \nod & \nod  & \nod & \nod & \nod & \nod & \nod &  \nod \\                   
 349.0574  & 0.05 &$ -1.105 $& BWL &   9.11 &  3.84  & 4.96 &  3.87 & 6.96 & 4.45 & \nod & \nod & 5.32 & 4.32  \\                   
 349.7841  & 0.11 &$ -1.549 $& BWL &   7.07 &  3.73  & 2.62 &  3.81 & 4.13 & 4.21 & \nod & \nod & 3.18 & 4.20  \\                   
 352.1261  & 0.92 &$ -0.988 $& BWL &   6.16 &  3.74  & 2.15 &  3.87 & 3.03 & 4.07 & \nod & \nod & 2.54 & 4.20  \\                   
 353.3198  & 2.88 &$ -0.112 $& BWL & \nod   & \nod   & \nod & \nod  & \nod & \nod & \nod & \nod & \nod &  \nod \\                   
 353.6556  & 2.88 &$ +0.115 $& BWL &   1.71 &  3.60  & \nod & \nod  & 0.73 & 3.93 & \nod & \nod & 0.90 & 4.26  \\                   
 354.1083  & 2.85 &$ +0.252 $& BWL &   \nod &  \nod  & \nod & \nod  & \nod & \nod & \nod & \nod & 1.37 & 4.32  \\                   
 354.2076  & 2.87 &$ +0.207 $& BWL &   2.09 &  3.61  & \nod & \nod  & 0.87 & 3.91 & \nod & \nod & 1.08 & 4.25  \\                   
 355.3739  & 3.57 &$ +0.269 $& BWL &   1.07 &  3.95  & \nod & \nod  & 1.18 & 4.64 & \nod & \nod & \nod & \nod  \\                   
 355.4118  & 0.96 &$ -2.206 $& BWL &   1.80 &  3.86  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 355.4925  & 2.83 &$ +0.538 $& BWL &   2.75 &  3.42  & \nod & \nod  & 2.33 & 4.09 & \nod & \nod & 1.55 & 4.08  \\                   
 355.6878  & 2.85 &$ -0.040 $& FMW &   2.18 &  3.87  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 356.5379  & 0.96 &$ -0.133 $& BWL &   7.86 &  3.43  & 4.90 &  3.72 & 5.89 & 4.01 & \nod & \nod & 5.52 & 4.22  \\                   
 358.1193  & 0.86 &$ +0.406 $& FMW &  11.12 &  3.49  & 7.43 &  3.81 & 9.04 & 3.94 & \nod & \nod & 7.41 & 4.19  \\                   
 358.4659  & 2.69 &$ -0.157 $& BWL &   1.57 &  3.62  & \nod & \nod  & 1.17 & 4.26 & \nod & \nod & \nod & \nod  \\                   
 358.5319  & 0.96 &$ -0.802 $& BWL &   6.79 &  3.77  & 2.60 & 3.84  & 3.84 & 4.14 & \nod & \nod & 3.28 & 4.24  \\                   
 358.5705  & 0.92 &$ -1.187 $& FMW &   5.45 &  3.72  & \nod & \nod  & 2.72 & 4.17 & \nod & \nod & 1.99 & 4.23  \\                   
 358.6113  & 3.24 &$ +0.173 $& BWL &   1.18 &  3.73  & \nod & \nod  & 1.05 & 4.38 & \nod & \nod & 0.83 & 4.48  \\                   
 358.6985  & 0.99 &$ -0.796 $& BWL &   \nod &  \nod  & \nod & \nod  & 3.81 & 4.15 & \nod & \nod & 3.34 & 4.28  \\                   
 358.9105  & 0.86 &$ -2.115 $& FMW &   1.96 &  3.71  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 360.3204  & 2.69 &$ -0.256 $& BWL &   1.11 &  3.54  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 360.6679  & 2.69 &$ +0.323 $& BWL &   3.55 &  3.66  & \nod & \nod  & 1.74 & 4.00 & 1.94 & 4.24 & 1.25 & 4.05  \\                   
 360.8859  & 1.01 &$ -0.100 $& FMW &   8.36 &  3.57  & 4.61 & 3.66  & 6.92 & 4.23 & 5.34 & 4.12 & 5.23 & 4.14  \\                   
 361.0159  & 2.81 &$ +0.176 $& BWL &   2.06 &  3.57  & \nod & \nod  & 1.88 & 4.29 & 1.35 & 4.28 & 1.10 & 4.23  \\                   
 361.7786  & 3.02 &$ -0.029 $& BWL+BK& 1.39 &  3.78  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 361.8768  & 0.99 &$ -0.003 $& BWL &   8.85 &  3.58  & 5.35 & 3.73  & 6.74 & 4.08 & 5.12 & 3.93 & 5.74 & 4.18  \\                   
 362.2003  & 2.76 &$ -0.150 $& BWL &   2.09 &  3.85  & \nod & \nod  & 0.57 & 3.96 & \nod & \nod & \nod & \nod  \\                   
 362.3186  & 2.40 &$ -0.767 $& BWL &   1.24 &  3.80  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 363.8296  & 2.76 &$ -0.375 $& BWL &    \nod&  \nod  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod &  \nod \\                   
 364.0389  & 2.73 &$ -0.107 $& BWL &   1.46 &  3.57  & \nod & \nod  & 6.45 & 4.07 & \nod & \nod & \nod & \nod  \\                   
 364.7843  & 0.92 &$ -0.194 $& FMW &   8.45 &  3.52  & 5.66 & 3.76  & \nod & \nod & 5.96 & 4.11 & 5.82 & 4.10  \\                   
 380.5343  & 3.30 &$  0.312 $& BWL &   \nod & \nod   & \nod & \nod  & 0.84 & 4.12 & \nod & \nod & \nod & \nod  \\                   
 380.6696  & 3.27 &$ +0.017 $& BWL & \nod   & \nod   & \nod & \nod  & \nod & \nod & \nod & \nod & \nod &  \nod \\                   
 380.7537  & 2.22 &$ -0.992 $& BWL & \nod   & \nod   & \nod & \nod  & \nod & \nod & \nod & \nod & \nod &  \nod \\                   
 381.5840  & 1.49 &$ +0.237 $& BWL &   8.56 &  3.63  & 5.67 &  3.82 & 7.00 & 4.18 & 6.37 & 4.25 & 6.33 & 4.27  \\                   
 381.6340  & 2.20 &$ -1.196 $& BWL &   0.68 &  3.65  & \nod & \nod  & 0.53 & 4.40 & \nod & \nod & 0.46 & 4.51  \\                   
 382.0425  & 0.86 &$ +0.119 $& FMW &  10.82 &  3.58  & 7.92 &  3.94 & 8.70 & 4.06 & 8.43 & 4.39 & 8.01 & 4.32  \\                   
 382.1178  & 3.27 &$ +0.198 $& BWL &   1.14 &  3.66  & \nod & \nod  & 0.63 & 4.07 & 1.46 & 4.57 & 0.84 & 4.34  \\                   
 382.5881  & 0.92 &$ -0.037 $& FMW &   9.89 &  3.62  & \nod & \nod  & 8.00 & 4.16 & 7.67 & 4.40 & 0.82 & 4.24  \\                   
 382.7823  & 1.56 &$ +0.062 $& FMW &   7.49 &  3.60  & \nod & \nod  & 5.94 & 4.20 & \nod & \nod & \nod & \nod  \\                   
 384.0438  & 0.99 &$ -0.506 $& FMW &   \nod & \nod   & \nod & \nod  & 4.93 & 4.05 & \nod & \nod & \nod & \nod  \\                   
 384.1048  & 1.61 &$ -0.045 $& BWL & \nod   & \nod   & \nod & \nod  & 4.67 & 4.07 & \nod & \nod & \nod & \nod  \\                   
 384.3257  & 3.05 &$ -0.241 $& BWL & \nod   & \nod   & \nod & \nod  & \nod & \nod & \nod & \nod & \nod &  \nod \\                   
 384.9967  & 1.01 &$ -0.871 $& FMW &   6.64 &  3.71  & 3.34 &  3.99 & 3.75 & 4.13 & 3.52 & 4.19 & \nod & \nod  \\                   
 385.0818  & 0.99 &$ -1.734 $& FMW &   3.21 &  3.72  & 0.55 &  3.87 & 1.67 & 4.39 & 0.97 & 4.25 & \nod & \nod  \\                   
 385.2573  & 2.18 &$ -1.185 $& BWL &    .70 &  3.63  & \nod & \nod  &\nod  & \nod & \nod & \nod & 0.55 & 4.56  \\                   
 385.6372  & 0.05 &$ -1.286 $& FMW &   9.26 &  3.85  & 5.45 &  3.96 & 7.04 & 4.50 & 5.31 & 4.19 & 5.99 & 4.43  \\                   
 385.9213  & 2.40 &$ -0.749 $& BWL &   1.10 &  3.66  & \nod & \nod  & 0.57 & 4.17 & \nod & \nod & 0.60 & 4.36  \\                   
 385.9911  & 0.00 &$ -0.710 $& FMW &  11.39 &  3.66  & 8.22 & 4.07  & 8.73 & 4.17 & 8.26 & 4.46 & 8.54 & 4.57  \\                   
 386.5523  & 1.01 &$ -0.982 $& FMW &   6.30 &  3.72  & 2.91 & 4.01  & 3.91 & 4.28 & 2.92 & 4.15 & 3.22 & 4.28  \\                   
 386.7216  & 3.02 &$ -0.451 $& BWL &   0.73 &  3.82  & \nod & \nod  & 0.76 & 4.57 & 0.37 & 4.33 & \nod & \nod  \\                   
 387.2501  & 0.99 &$ -0.928 $& FMW &   6.39 &  3.67  & 3.08 & 3.97  & 4.27 & 4.30 & 2.18 & 3.88 & 3.24 & 4.22  \\                   
 387.3761  & 2.43 &$ -0.876 $& BWL &   \nod & \nod   & \nod & \nod  & 0.91 & 4.55 & \nod & \nod & \nod & \nod  \\                   
 387.8018  & 0.96 &$ -0.914 $& FMW &   6.90 &  3.76  & \nod & \nod  & 4.05 & 4.20 & \nod & \nod & \nod &  \nod \\                   
 388.6282  & 0.05 &$ -1.076 $& FMW & \nod   & \nod   & \nod & \nod  & \nod & \nod & \nod & \nod & \nod &  \nod \\                   
 388.7048  & 0.91 &$ -1.144 $& FMW & \nod   & \nod   & \nod & \nod  & \nod & \nod & \nod & \nod & \nod &  \nod \\                   
 389.5656  & 0.11 &$ -1.670 $& FMW &   8.06 &  3.94  & \nod & \nod  & 5.14 & 4.48 & \nod & \nod & \nod & \nod  \\                   
 389.9707  & 0.09 &$ -1.531 $& FMW &   8.47 &  3.90  & \nod & \nod  & 5.34 & 4.37 & \nod & \nod & \nod & \nod  \\                   
 390.2946  & 1.56 &$ -0.466 $& FMW &   6.01 &  3.71  & 3.49 &  4.11 & 3.22 & 4.08 & 3.20 & 4.19 & \nod & \nod  \\                   
 390.6480  & 0.11 &$ -2.243 $& FMW &   6.00 &  3.91  & 1.41 &  4.01 & 1.99 & 4.17 & 1.70 & 4.25 & 1.59 & 4.29  \\                   
 391.7181  & 0.99 &$ -2.155 $& FMW &   1.76 &  3.76  & \nod & \nod  & \nod & \nod & 0.72 & 4.52 & 0.41 & 4.33  \\                   
 392.0258  & 0.12 &$ -1.746 $& FMW &   7.62 &  3.89  & 3.27 & 4.02  & 4.63 & 4.42 & 2.67 & 4.04 & 3.30 & 4.26  \\                   
 392.7920  & 0.11 &$ -1.522 $& BWL &   8.70 &  3.97  & 4.32 & 4.00  & 5.41 & 4.39 & 4.72 & 4.30 & 4.56 & 4.32  \\                   
 394.0878  & 0.96 &$ -2.600 $& FMW &   1.14 &  3.94  & \nod & \nod  & \nod & \nod & 0.42 & 4.68 & \nod & \nod  \\                   
 394.9953  & 2.18 &$ -1.251 $& BWL &   0.96 &  3.84  & \nod & \nod  & 0.38 & 4.26 & \nod & \nod & \nod & \nod  \\                   
 395.6677  & 2.69 &$ -0.429 $& BWL &   1.31 &  3.73  & \nod & \nod  & 0.35 & 3.88 & \nod & \nod & \nod & \nod  \\                   
 397.7741  & 2.20 &$ -1.119 $& BWL &   0.96 &  3.72  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 399.7392  & 2.73 &$ -0.479 $& BWL &   1.03 &  3.69  & 0.72 &  4.32 & 0.75 & 4.32 & \nod & \nod & 0.41 & 4.19  \\                   
 400.5242  & 1.56 &$ -0.610 $& FMW &   5.10 &  3.61  & 2.27 &  3.97 & 3.13 & 4.19 & 2.64 & 4.19 & 3.04 & 4.34  \\                   
 400.9713  & 2.22 &$ -1.252 $& BWL &   0.73 &  3.75  & \nod & \nod  & \nod & \nod & \nod & \nod & 0.50 & 4.61  \\                   
 401.4531  & 3.05 &$ -0.587 $& BWL &   0.65 &  3.92  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 402.1867  & 2.76 &$ -0.729 $& BWL &   0.61 &  3.72  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 404.5812  & 1.49 &$ +0.280 $& FMW &   8.88 &  3.61  & 6.84 &  4.02 & 7.07 & 4.12 & 6.52 & 4.21 & 7.02 & 4.38  \\                   
 406.3594  & 1.56 &$ +0.062 $& BWL &   7.92 &  3.65  & 5.49 &  3.98 & 5.98 & 4.18 & 5.51 & 4.21 & 5.84 & 4.33  \\                   
 407.1738  & 1.61 &$ -0.022 $& FMW &   7.36 &  3.64  & 4.80 &  3.97 & 5.16 & 4.13 & 5.03 & 4.22 & 5.40 & 4.35  \\                   
 413.2058  & 1.61 &$ -0.675 $& BWL &   4.88 &  3.66  & 1.81 &  3.94 & 2.51 & 4.13 & 2.09 & 4.14 & 2.48 & 4.30  \\                   
 413.4678  & 2.83 &$ -0.649 $& BWL &   0.63 &  3.72  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 414.3415  & 3.05 &$ -0.204 $& BWL &   0.75 &  3.59  & \nod & \nod  & \nod & \nod & \nod & \nod & 0.59 & 4.35  \\                   
 414.3868  & 1.56 &$ -0.511 $& BWL &   5.63 &  3.62  & 2.59 &  3.93 & 3.28 & 4.11 & 2.55 & 4.05 & 3.11 & 4.25  \\                   
 418.1755  & 2.83 &$ -0.371 $& BWL &   1.43 &  3.84  & \nod & \nod  & 0.70 & 4.26 & 0.74 & 4.39 & 0.77 & 4.45  \\                   
 418.7039  & 2.45 &$ -0.548 $& FMW &   1.36 &  3.58  & \nod & \nod  & 0.81 & 4.14 & \nod & \nod & 0.72 & 4.26  \\                   
 418.7795  & 2.42 &$ -0.554 $& FMW &   1.56 &  3.63  & \nod & \nod  & 0.99 & 4.22 & \nod & \nod & 0.74 & 4.26  \\                   
 419.1431  & 2.47 &$ -0.666 $& BWL &   1.15 &  3.63  & \nod & \nod  & 0.80 & 4.27 & \nod & \nod & 0.80 & 4.45  \\                   
 419.8304  & 2.40 &$ -0.719 $& FMW &   1.63 &  3.79  & \nod & \nod  & 0.55 & 4.09 & \nod & \nod & 0.60 & 4.30  \\                   
 419.9095  & 3.05 &$ +0.155 $& BWL &   1.94 &  3.71  & \nod & \nod  & 1.05 & 4.12 & 1.36 & 4.35 & 0.95 & 4.22  \\                   
 420.2029  & 1.49 &$ -0.708 $& FMW &   5.68 &  3.74  & \nod & \nod  & 3.11 & 4.20 & 2.78 & 4.24 & 2.72 & 4.28  \\                   
 421.0344  & 2.48 &$ -0.928 $& BWL &   0.82 &  3.74  & \nod & \nod  & \nod & \nod & \nod & \nod & 0.33 & 4.31  \\                   
 421.6184  & 0.00 &$ -3.356 $& FMW &   1.80 &  3.84  & \nod & \nod  & 0.47 & 4.39 & \nod & \nod & 0.24 & 4.37  \\                   
 421.9360  & 3.57 &$ +0.000 $& BWL &   0.55 &  3.80  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 422.2213  & 2.45 &$ -0.967 $& FMW &   1.18 &  3.92  & \nod & \nod  & 0.66 & 4.46 & \nod & \nod & \nod & \nod  \\                   
 422.7427  & 3.33 &$ +0.266 $& BWL &   1.08 &  3.60  & \nod & \nod  & \nod & \nod & \nod & \nod & 0.77 & 4.25  \\                   
 423.3603  & 2.48 &$ -0.604 $& FMW &   1.44 &  3.69  & \nod & \nod  & 0.61 & 4.09 & \nod & \nod & 0.39 & 4.06  \\                   
 423.5937  & 2.42 &$ -0.341 $& FMW &   2.21 &  3.60  & \nod & \nod  & 1.17 & 4.09 & 1.40 & 4.30 & 1.37 & 4.35  \\                   
 425.0119  & 2.47 &$ -0.405 $& FMW &   1.98 &  3.65  & \nod & \nod  & 0.93 & 4.08 & 0.88 & 4.17 & 1.09 & 4.33  \\                   
 425.0787  & 1.56 &$ -0.714 $& BWL &   5.02 &  3.66  & \nod & \nod  & 2.66 & 4.15 & 1.71 & 4.01 & 2.37 & 4.26  \\                   
 426.0474  & 2.40 &$ +0.109 $& BWL+BK& 4.18 &  3.56  & \nod & \nod  & 2.39 & 4.00 & 2.33 & 4.12 & 2.28 & 4.16  \\                   
 427.1154  & 2.45 &$ -0.349 $& FMW &   2.41 &  3.68  & \nod & \nod  & 1.19 & 4.12 & 0.98 & 4.15 & 0.96 & 4.19  \\                   
 427.1761  & 1.49 &$ -0.164 $& FMW &   7.87 &  3.74  & \nod & \nod  & 5.69 & 4.26 & 5.06 & 4.23 & 5.28 & 4.33  \\                   
 428.2403  & 2.18 &$ -0.779 $& BWL &   1.69 &  3.62  & \nod & \nod  & 0.71 & 4.05 & 0.55 & 4.06 & 0.90 & 4.35  \\                   
 429.9235  & 2.42 &$ -0.405 $& BWL &   \nod & \nod   & 0.25 & 3.46  & 1.25 & 4.18 & 1.08 & 4.23 & 1.61 & 4.49  \\                   
 432.5762  & 1.61 &$ +0.006 $& BWL &   7.77 &  3.67  & \nod & \nod  & 5.70 & 4.19 & 4.91 & 4.13 & 5.33 & 4.27  \\                   
 435.2735  & 2.22 &$ -1.287 $& BWL &   0.83 &  3.81  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 437.5930  & 0.00 &$ -3.031 $& FMW &   3.17 &  3.85  & \nod & \nod  & 0.91 & 4.37 & \nod & \nod & 0.68 & 4.50  \\                   
 438.3545  & 1.49 &$ +0.200 $& FMW &   9.00 &  3.63  & \nod & \nod  & 7.42 & 4.22 & 6.36 & 4.20 & 7.18 & 4.45  \\                   
 440.4750  & 1.56 &$ -0.142 $& FMW &   7.32 &  3.63  & \nod & \nod  & 5.24 & 4.18 & 4.54 & 4.14 & 5.32 & 4.37  \\                   
 441.5123  & 1.61 &$ -0.615 $& FMW &   5.45 &  3.69  & \nod & \nod  & 3.16 & 4.21 & 2.86 & 4.26 & 3.52 & 4.47  \\                   
 442.7310  & 0.05 &$ -2.924 $& BWL &   2.65 &  3.67  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 444.2339  & 2.20 &$ -1.255 $& FMW &   1.09 &  3.88  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 445.9118  & 2.18 &$ -1.279 $& FMW &   0.98 &  3.82  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 446.1653  & 0.09 &$ -3.210 $& FMW &   1.80 &  3.77  & \nod & \nod  & 0.86 & 4.60 & \nod & \nod & 0.47 & 4.58  \\                   
 448.2170  & 0.11 &$ -3.501 $& FMW &   1.48 &  3.97  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 449.4563  & 2.20 &$ -1.136 $& FMW &   0.99 &  3.71  & \nod & \nod  & 0.35 & 4.09 & \nod & \nod & \nod & \nod  \\                   
 452.8614  & 2.18 &$ -0.822 $& FMW &   2.05 &  3.75  & \nod & \nod  & 0.84 & 4.16 & 0.85 & 4.29 & \nod & \nod  \\                   
 487.1318  & 2.87 &$ -0.363 $& BWL &   0.97 &  3.62  & \nod & \nod  & 0.51 & 4.08 & 0.86 & 4.44 & \nod & \nod  \\                   
 487.2138  & 2.88 &$ -0.567 $& BWL &   0.58 &  3.60  & \nod & \nod  & 0.35 & 4.13 & 0.30 & 4.17 & \nod & \nod  \\                   
 489.0755  & 2.88 &$ -0.394 $& BWL &   0.90 &  3.63  & 0.49 &  4.13 & 0.75 & 4.30 & \nod & \nod & 0.60 & 4.36  \\                   
 489.1492  & 2.85 &$ -0.112 $& BWL &   1.58 &  3.60  & 0.47 &  3.81 & 0.75 & 3.99 & 0.72 & 4.09 & 0.79 & 4.18  \\                   
 491.8994  & 2.87 &$ -0.342 $& BWL &   1.14 &  3.68  & 0.43 &  4.01 & 0.57 & 4.11 & \nod & \nod & \nod & \nod  \\                   
 492.0503  & 2.83 &$ +0.068 $& BWL &   2.63 &  3.69  & 1.11 &  4.01 & 1.38 & 4.09 & 1.18 & 4.13 & 1.25 & 4.21  \\                   
 495.7299  & 2.85 &$ -0.408 $& BWL &   1.08 &  3.70  & 0.60 &  4.21 & 0.65 & 4.22 & 0.44 & 4.15 & 0.33 & 4.07  \\                   
 495.7597  & 2.81 &$ +0.233 $& BWL &   3.03 &  3.58  & 1.28 &  3.90 & 1.71 & 4.01 & 1.60 & 4.10 & 1.65 & 4.17  \\                   
 500.6119  & 2.83 &$ -0.638 $& BWL+BK& 0.62 &  3.64  & \nod & \nod  & 0.31 & 4.10 & \nod & \nod & 0.50 & 4.47  \\                   
 501.2068  & 0.86 &$ -2.642 $& FMW &   1.18 &  3.79  & \nod & \nod  & 0.53 & 4.49 & \nod & \nod & \nod & \nod  \\                   
 504.1756  & 1.49 &$ -2.203 $& BWL &   0.75 &  3.82  & \nod & \nod  & 0.40 & 4.51 & \nod & \nod & \nod & \nod  \\                   
 505.1635  & 0.92 &$ -2.795 $& FMW &   0.68 &  3.73  & \nod & \nod & \nod & \nod  & \nod & \nod & \nod & \nod  \\                   
 511.0413  & 0.00 &$ -3.760 $& FMW &   0.97 &  3.84  & \nod & \nod & \nod & \nod  & \nod & \nod & \nod & \nod  \\                   
 513.9463  & 2.94 &$ -0.509 $& BWL &   0.83 &  3.76  & \nod & \nod & \nod & \nod  & \nod & \nod & 0.55 & 4.46  \\                   
 517.1596  & 1.49 &$ -1.793 $& FMW &   1.44 &  3.72  & \nod & \nod  & 0.75 & 4.39 & \nod & \nod & \nod & \nod  \\                   
 519.1455  & 3.04 &$ -0.551 $& BWL &   0.37 &  3.53  & \nod & \nod & \nod & \nod  & \nod & \nod & \nod & \nod  \\                   
 519.2344  & 3.00 &$ -0.421 $& BWL &   0.57 &  3.56  & \nod & \nod  & 0.34 & 4.07 & \nod & \nod & \nod & \nod  \\                   
 519.4942  & 1.56 &$ -2.090 $& FMW &   0.85 &  3.83  & \nod & \nod  & \nod & \nod & \nod & \nod & \nod & \nod  \\                   
 522.7190  & 1.56 &$ -1.228 $& BWL &   3.24 &  3.71  & 0.77 &  3.94 & 1.31 & 4.17 & 0.85 & 4.10 & 0.85 & 4.16  \\                   
 523.2940  & 2.94 &$ -0.058 $& BWL &   1.60 &  3.63  & 0.96 &  4.16 & 0.91 & 4.10 & 0.58 & 4.00 & 1.07 & 4.34  \\                   
 526.6555  & 3.00 &$ -0.386 $& BWL &   0.65 &  3.58  & 0.28 &  3.97 & 0.34 & 4.03 & \nod & \nod & 0.39 & 4.24  \\                   
 526.9537  & 0.86 &$ -1.321 $& FMW &   7.42 &  3.95  & 2.48 &  3.99 & 3.80 & 4.31 & 2.40 & 4.11 & 3.06 & 4.34  \\                   
 527.0356  & 1.61 &$ -1.339 $& BWL &   2.80 &  3.78  & 0.51 &  3.91 & 1.33 & 4.33 & 0.94 & 4.30 & 1.04 & 4.42  \\                   
 532.4179  & 3.21 &$ -0.103 $& BKK &   0.66 &  3.53  & \nod & \nod  & 0.64 & 4.22 & 0.38 & 4.09 & \nod & \nod  \\                   
 532.8039  & 0.92 &$ -1.466 $& FMW &   6.08 &  3.83  & \nod & \nod  & 2.93 & 4.29 & 1.54 & 4.05 & 1.82 & 4.21  \\                   
 532.8532  & 1.56 &$ -1.850 $& BWL &   1.31 &  3.80  & 1.66 &  3.96 & 0.35 & 4.15 & \nod & \nod & 0.32 & 4.32  \\                   
 534.1024  & 1.61 &$ -1.953 $& BWL &   1.11 &  3.87  & \nod & \nod  & 0.32 & 4.26 & \nod & \nod & \nod & \nod  \\                   
 537.1490  & 0.96 &$ -1.645 $& FMW &   5.09 &  3.84  & 0.90 & 3.87  & 2.23 & 4.32 & 1.21 & 4.14 & 1.57 & 4.34  \\                   
 539.7128  & 0.92 &$ -1.993 $& FMW &   3.41 &  3.79  & \nod & \nod  & 1.29 & 4.31 & \nod & \nod & 0.95 & 4.39  \\                   
 540.5775  & 0.99 &$ -1.844 $& FMW &   3.52 &  3.74  & \nod & \nod  & 1.48 & 4.30 & 0.62 & 4.03 & 0.90 & 4.28  \\                   
 542.9697  & 0.96 &$ -1.879 $& FMW &   3.81 &  3.80  & 0.54 &  3.86 & 1.27 & 4.22 & 1.05 & 4.29 & 0.87 & 4.27  \\                   
 543.4524  & 1.01 &$ -2.122 $& FMW &   2.44 &  3.80  & \nod & \nod  & 0.88 & 4.33 & \nod & \nod & \nod & \nod  \\                   
 544.6917  & 0.99 &$ -1.914 $& BWL &   3.54 &  3.82  & \nod & \nod  & 0.95 & 4.14 & 0.76 & 4.20 & 0.86 & 4.33  \\                   
 545.5609  & 1.01 &$ -2.091 $& BWL &   2.39 &  3.76  & \nod & \nod  & 0.75 & 4.22 & \nod & \nod & 0.72 & 4.44  \\                   
 561.5644  & 3.33 &$ +0.050 $& BKK &   0.92 &  3.65  & \nod & \nod  & 0.56 & 4.11 & 0.50 & 4.16 & 0.37 & 4.07  \\                   
\ion{Fe}{ii}\\
 423.3172  & 2.58 &$ -1.900 $ & av  &   1.06 &  3.74  & \nod & \nod  & 0.64 & 4.42 & 0.91 & 4.35 & 1.09 & 4.45 \\                   
 492.3927  & 2.89 &$ -1.320 $ & av  &   1.87 &  3.74  & 1.34 & 4.09  & 0.87 & 4.23 & 1.50 & 4.26 & 1.58 & 4.30 \\                   
 501.8440  & 2.89 &$ -1.220 $ & B   &   2.38 &  3.78  & \nod & \nod  & 1.08 & 4.24 & 1.54 & 4.17 & 1.91 & 4.30 \\                   
 516.9033  & 2.89 &$ -0.870 $ & FMW &   3.34 &  3.64  & \nod & \nod  & 1.63 & 4.10 & 2.17 & 4.01 & 2.59 & 4.12 \\                   
%--------- ------ ------- -------- -------
\hline\hline
\end{longtable}

\begin{longtable}{llllllllllllll}
\caption{\label{fe_2}Lines}\\
\hline\hline\\
          &        &        &      & 
\multispan{2}{CS~22177-009\hfill}&\multispan{2}{CS~30339-069\hfill}&\multispan{2}{CS~22966-011\hfill}
&\multispan{2}{BS~16968-061\hfill}&\multispan{2}{CS~22965-054\hfill}\\
$\lambda$& $\chi$ & log gf & Ref. & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) \\
 nm      & eV     &        &      & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   \\
\hline\hline\\
\endfirsthead \caption{continued.}\\ \hline\hline\\
          &        &        &      & 
\multispan{2}{CS~22177-009\hfill}&\multispan{2}{CS~30339-069\hfill}&\multispan{2}{CS~22966-011\hfill}
&\multispan{2}{BS~16968-061\hfill}&\multispan{2}{CS~22965-054\hfill}\\
$\lambda$& $\chi$ & log gf & Ref. & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) \\
 nm      & eV     &        &      & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   \\
\hline\hline\\ \endhead \hline\hline \endfoot %%
\ion{Fe}{i}\\

337.0783 & 2.69 &$ -0.266$ & BWL   &   0.89 &  4.34 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
339.9333 & 2.20 &$ -0.622$ & BWL   &   0.77 &  4.17 & \nod   & \nod  &  1.12  &  4.31  & \nod   & \nod   & \nod   & \nod   \\         
340.1519 & 0.92 &$ -2.059$ & BWL   &  \nod  & \nod  & \nod   & \nod  &  0.60  &  4.25  & \nod   & \nod   & \nod   & \nod   \\         
340.7460 & 2.18 &$ -0.020$ & BWL   &   2.80 &  4.28 & \nod   & \nod  & \nod   & \nod   &  3.75  &  4.32  &  3.50  &  4.35  \\         
341.3132 & 2.20 &$ -0.404$ & BWL   &   1.34 &  4.23 & \nod   & \nod  &  1.73  &  4.32  &  1.89  &  4.25  &  1.64  &  4.23  \\         
341.7841 & 2.22 &$ -0.676$ & BWL   &   0.90 &  4.32 & \nod   & \nod  & \nod   & \nod   &  1.37  &  4.37  &  1.75  &  4.56  \\         
341.8507 & 2.22 &$ -0.761$ & BWL   &   0.69 &  4.28 & \nod   & \nod  & \nod   & \nod   &  1.48  &  4.49  & \nod   & \nod   \\         
342.4284 & 2.18 &$ -0.703$ & BWL   &   1.07 &  4.39 & \nod   & \nod  &  1.46  &  4.51  & \nod   & \nod   &  1.68  &  4.52  \\         
342.5010 & 3.05 &$ -0.500$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
342.6383 & 0.99 &$ -1.909$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
342.7119 & 2.18 &$ -0.098$ & BWL   &   2.85 &  4.36 & \nod   & \nod  &  2.47  &  4.21  &  3.50  &  4.34  &  3.52  &  4.43  \\         
342.8193 & 2.20 &$ -0.822$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
344.0606 & 0.00 &$ -0.673$ & BWL   &   8.06 &  4.43 &  9.31  &  4.90 &  8.99  &  4.44  &  8.99  &  4.47  &  8.42  &  4.54  \\         
344.0989 & 0.05 &$ -0.958$ & BWL   &   6.96 &  4.47 & \nod   & \nod  &  7.58  &  4.49  &  8.23  &  4.58  & \nod   & \nod   \\         
344.3876 & 0.09 &$ -1.374$ & BWL   &   5.59 &  4.49 & \nod   & \nod  &  6.41  &  4.64  &  6.67  &  4.51  & \nod   & \nod   \\         
344.5149 & 2.20 &$ -0.535$ & BWL   &   1.25 &  4.32 & \nod   & \nod  &  1.47  &  4.36  &  1.63  &  4.29  & \nod   & \nod   \\         
345.0328 & 2.22 &$ +0.902$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
345.2275 & 0.96 &$ -1.919$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
347.5450 & 0.09 &$ -1.054$ & BWL   &   6.88 &  4.56 &  7.13  &  4.73 &  7.47  &  4.58  &  8.15  &  4.67  &  6.29  &  4.27  \\         
347.6702 & 0.12 &$ -1.507$ & BWL   &   5.08 &  4.49 &  6.28  &  4.92 &  5.50  &  4.54  &  5.94  &  4.43  &  5.37  &  4.43  \\         
348.5340 & 2.20 &$ -1.149$ & BWL   &   \nod & \nod  &  \nod  & \nod  &  \nod  &  \nod  & \nod   & \nod   & \nod   & \nod   \\
349.0574 & 0.05 &$ -1.105$ & BWL   &   6.80 &  4.56 &  7.35  &  4.82 &  7.37  &  4.58  &  7.91  &  4.61  &  7.17  &  4.60  \\         
349.7841 & 0.11 &$ -1.549$ & BWL   &   5.09 &  4.52 & \nod   & \nod  &  5.21  &  4.48  &  6.20  &  4.54  &  5.11  &  4.37  \\         
352.1261 & 0.92 &$ -0.988$ & BWL   &   3.43 &  4.24 & \nod   & \nod  &  4.45  &  4.44  &  4.72  &  4.32  &  4.09  &  4.27  \\         
353.3198 & 2.88 &$ -0.112$ & BWL   &   0.86 &  4.32 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
353.6556 & 2.88 &$ +0.115$ & BWL   &   1.15 &  4.24 & \nod   & \nod  &  1.55  &  4.35  &  1.86  &  4.35  &  1.74  &  4.37  \\         
354.1083 & 2.85 &$ +0.252$ & BWL   &   1.68 &  4.28 & \nod   & \nod  &  1.90  &  4.30  &  2.38  &  4.34  &  2.11  &  4.32  \\         
354.2076 & 2.87 &$ +0.207$ & BWL   &   1.21 &  4.16 & \nod   & \nod  &  1.78  &  4.32  &  2.59  &  4.45  & \nod   & \nod   \\         
355.3739 & 3.57 &$ +0.269$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
355.4118 & 0.96 &$ -2.206$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
355.4925 & 2.83 &$ +0.538$ & BWL   &   2.61 &  4.25 &  2.68  &  4.29 &  2.60  &  4.19  &  3.42  &  4.29  &  3.23  &  4.32  \\         
355.6878 & 2.85 &$ -0.040$ & FMW   &   1.69 &  4.57 & \nod   & \nod  &  1.33  &  4.40  &  2.82  &  4.74  & \nod   & \nod   \\         
356.5379 & 0.96 &$ -0.133$ & BWL   &   6.84 &  4.37 &  5.64  &  4.07 &  7.19  &  4.32  &  7.62  &  4.36  &  6.70  &  4.28  \\         
358.1193 & 0.86 &$ +0.406$ & FMW   &   9.55 &  4.33 &  8.32  &  4.27 &  9.98  &  4.20  &  9.92  &  4.32  &  8.67  &  4.24  \\         
358.4659 & 2.69 &$ -0.157$ & BWL   &   0.69 &  4.09 & \nod   & \nod  & \nod   & \nod   &  1.92  &  4.46  & \nod   & \nod   \\         
358.5319 & 0.96 &$ -0.802$ & BWL   &   4.31 &  4.32 &  3.02  &  3.99 &  5.39  &  4.53  &  6.26  &  4.60  &  5.36  &  4.49  \\         
358.5705 & 0.92 &$ -1.187$ & FMW   &   3.36 &  4.41 & \nod   & \nod  &  3.29  &  4.34  &  4.36  &  4.42  &  4.24  &  4.50  \\         
358.6113 & 3.24 &$ +0.173$ & BWL   &   1.09 &  4.47 & \nod   & \nod  &  1.22  &  4.49  &  2.06  &  4.69  & \nod   & \nod   \\         
358.6985 & 0.99 &$ -0.796$ & BWL   &   4.59 &  4.42 &  3.63  &  4.17 &  5.48  &  4.58  & \nod   & \nod   &  5.91  &  4.70  \\         
358.9105 & 0.86 &$ -2.115$ & FMW   &   1.01 &  4.55 & \nod   & \nod  &  1.31  &  4.62  &  1.92  &  4.67  & \nod   & \nod   \\         
360.3204 & 2.69 &$ -0.256$ & BWL   &   0.88 &  4.30 & \nod   & \nod  &  1.23  &  4.42  &  2.00  &  4.59  & \nod   & \nod   \\         
360.6679 & 2.69 &$ +0.323$ & BWL   &   2.51 &  4.31 & \nod   & \nod  &  1.85  &  4.07  &  3.19  &  4.32  & \nod   & \nod   \\         
360.8859 & 1.01 &$ -0.100$ & FMW   &   6.76 &  4.35 &  6.66  &  4.41 &  7.50  &  4.39  &  7.94  &  4.46  &  6.78  &  4.31  \\         
361.0159 & 2.81 &$ +0.176$ & BWL   &   1.55 &  4.27 & \nod   & \nod  &  1.98  &  4.36  &  2.62  &  4.43  & \nod   & \nod   \\         
361.7786 & 3.02 &$ -0.029$ & BWL+BK&   0.92 &  4.39 & \nod   & \nod  &  1.00  &  4.39  &  1.42  &  4.47  & \nod   & \nod   \\         
361.8768 & 0.99 &$ -0.003$ & BWL   &   6.96 &  4.29 &  6.52  &  4.25 &  8.25  &  4.43  &  7.82  &  4.30  &  7.00  &  4.26  \\         
362.2003 & 2.76 &$ -0.150$ & BWL   &   1.08 &  4.36 & \nod   & \nod  &  1.21  &  4.37  &  1.67  &  4.44  &  1.88  &  4.56  \\         
362.3186 & 2.40 &$ -0.767$ & BWL   &  \nod  & \nod  & \nod   & \nod  &  0.89  &  4.51  &  1.38  &  4.61  & \nod   & \nod   \\         
363.8296 & 2.76 &$ -0.375$ & BWL   &   0.65 &  4.33 & \nod   & \nod  &  1.14  &  4.56  &  1.02  &  4.40  & \nod   & \nod   \\         
364.0389 & 2.73 &$ -0.107$ & BWL   &   0.97 &  4.23 & \nod   & \nod  &  1.39  &  4.37  &  1.56  &  4.33  & \nod   & \nod   \\         
364.7843 & 0.92 &$ -0.194$ & FMW   &   6.70 &  4.19 &  5.80  &  3.93 &  7.69  &  4.33  &  7.46  &  4.11  &  7.03  &  4.17  \\         
380.5343 & 3.30 &$ +0.312$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
380.6696 & 3.27 &$ +0.017$ & BWL   &  \nod  & \nod  & \nod   & \nod  &  0.78  &  4.37  & \nod   & \nod   & \nod   & \nod   \\         
380.7537 & 2.22 &$ -0.992$ & BWL   &  \nod  & \nod  & \nod   & \nod  &  0.43  &  4.15  & \nod   & \nod   & \nod   & \nod   \\         
381.5840 & 1.49 &$ +0.237$ & BWL   &   7.10 &  4.31 &  6.54  &  4.18 &  7.81  &  4.36  &  8.43  &  4.41  &  8.29  &  4.55  \\         
381.6340 & 2.20 &$ -1.196$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   &  0.64  &  4.36  &  0.75  &  4.48  \\         
382.0425 & 0.86 &$ +0.119$ & FMW   &   9.54 &  4.42 &  8.25  &  4.23 &  9.62  &  4.28  & 10.35  &  4.42  &  9.83  &  4.49  \\         
382.1178 & 3.27 &$ +0.198$ & BWL   &   1.29 &  4.46 & \nod   & \nod  &  1.04  &  4.32  &  1.52  &  4.39  &  1.58  &  4.45  \\         
382.5881 & 0.92 &$ -0.037$ & FMW   &   8.30 &  4.38 &  8.44  &  4.48 &  8.91  &  4.37  & \nod   & \nod   &  9.06  &  4.52  \\         
382.7823 & 1.56 &$ +0.062$ & FMW   &  \nod  & \nod  & \nod   & \nod  &  6.93  &  4.41  & \nod   & \nod   &  7.62  &  4.61  \\         
384.0438 & 0.99 &$ -0.506$ & FMW   &  \nod  & \nod  & \nod   & \nod  &  6.62  &  4.43  & \nod   & \nod   & \nod   & \nod   \\         
384.1048 & 1.61 &$ -0.045$ & BWL   &  \nod  & \nod  & \nod   & \nod  &  5.83  &  4.31  & \nod   & \nod   & \nod   & \nod   \\         
384.3257 & 3.05 &$ -0.241$ & BWL   &  \nod  & \nod  & \nod   & \nod  &  0.51  &  4.22  & \nod   & \nod   & \nod   & \nod   \\         
384.9967 & 1.01 &$ -0.871$ & FMW   &  \nod  & \nod  &  4.30  &  4.26 &  5.42  &  4.51  &  5.70  &  4.34  &  5.57  &  4.44  \\         
385.0818 & 0.99 &$ -1.734$ & FMW   &   1.63 &  4.44 &  1.69  &  4.44 &  1.78  &  4.45  &  2.09  &  4.36  &  2.08  &  4.42  \\         
385.2573 & 2.18 &$ -1.185$ & BWL   &   0.55 &  4.44 & \nod   & \nod  &  0.47  &  4.33  &  0.52  &  4.23  & \nod   & \nod   \\         
385.6372 & 0.05 &$ -1.286$ & FMW   &   7.02 &  4.56 &  7.11  &  4.58 &  7.38  &  4.57  &  8.30  &  4.59  &  7.67  &  4.61  \\         
385.9213 & 2.40 &$ -0.749$ & BWL   &   0.85 &  4.41 &  1.41  &  4.65 &  1.03  &  4.48  &  1.27  &  4.44  &  1.50  &  4.57  \\         
385.9911 & 0.00 &$ -0.710$ & FMW   &   9.34 &  4.49 &  9.25  &  4.59 &  9.56  &  4.38  & 10.62  &  4.57  & 10.27  &  4.70  \\         
386.5523 & 1.01 &$ -0.982$ & FMW   &   4.40 &  4.42 &  5.09  &  4.56 &  4.76  &  4.46  &  5.35  &  4.36  &  5.61  &  4.56  \\         
386.7216 & 3.02 &$ -0.451$ & BWL   &   0.35 &  4.26 & \nod   & \nod  &  0.51  &  4.41  &  0.84  &  4.51  & \nod   & \nod   \\         
387.2501 & 0.99 &$ -0.928$ & FMW   &   4.80 &  4.44 &  4.10  &  4.25 &  5.22  &  4.50  &  5.60  &  4.35  &  6.01  &  4.59  \\         
387.3761 & 2.43 &$ -0.876$ & BWL   &   0.62 &  4.42 & \nod   & \nod  &  0.61  &  4.38  &  1.29  &  4.60  &  1.18  &  4.60  \\         
387.8018 & 0.96 &$ -0.914$ & FMW   &  \nod  & \nod  &  4.89  &  4.39 &  5.22  &  4.45  &  6.33  &  4.49  &  5.18  &  4.32  \\         
388.6282 & 0.05 &$ -1.076$ & FMW   &   \nod & \nod  &  \nod  & \nod  &  \nod  &  \nod  & \nod   & \nod   & \nod   & \nod   \\
388.7048 & 0.91 &$ -1.144$ & FMW   &   \nod & \nod  &  \nod  & \nod  &  \nod  &  \nod  & \nod   & \nod   & \nod   & \nod   \\
389.5656 & 0.11 &$ -1.670$ & FMW   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
389.9707 & 0.09 &$ -1.531$ & FMW   &  \nod  & \nod  & \nod   & \nod  &  6.62  &  4.64  &  7.56  &  4.63  &  7.04  &  4.67  \\         
390.2946 & 1.56 &$ -0.466$ & FMW   &   4.70 &  4.46 & \nod   & \nod  &  4.80  &  4.44  &  5.65  &  4.43  &  5.41  &  4.49  \\         
390.6480 & 0.11 &$ -2.243$ & FMW   &   2.67 &  4.43 & \nod   & \nod  &  3.08  &  4.49  &  4.11  &  4.48  &  3.60  &  4.46  \\         
391.7181 & 0.99 &$ -2.155$ & FMW   &   0.72 &  4.44 & \nod   & \nod  &  0.94  &  4.53  &  1.34  &  4.53  &  1.15  &  4.51  \\         
392.0258 & 0.12 &$ -1.746$ & FMW   &   4.99 &  4.50 &  4.96  &  4.46 &  5.53  &  4.60  &  6.32  &  4.52  &  5.62  &  4.48  \\         
392.7920 & 0.11 &$ -1.522$ & BWL   &   6.20 &  4.60 &  6.15  &  4.56 &  6.58  &  4.64  &  7.75  &  4.69  &  6.82  &  4.61  \\         
394.0878 & 0.96 &$ -2.600$ & FMW   &   0.48 &  4.66 & \nod   & \nod  &  0.55  &  4.68  &  0.49  &  4.45  & \nod   & \nod   \\         
394.9953 & 2.18 &$ -1.251$ & BWL   &   0.52 &  4.47 & \nod   & \nod  &  0.60  &  4.50  &  0.66  &  4.40  &  0.49  &  4.30  \\         
395.6677 & 2.69 &$ -0.429$ & BWL   &   0.93 &  4.39 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
397.7741 & 2.20 &$ -1.119$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
399.7392 & 2.73 &$ -0.479$ & BWL   &   0.71 &  4.34 & \nod   & \nod  &  0.94  &  4.45  &  1.00  &  4.34  &  1.19  &  4.47  \\         
400.5242 & 1.56 &$ -0.610$ & FMW   &   3.80 &  4.39 &  4.48  &  4.52 &  4.18  &  4.43  &  4.99  &  4.41  &  4.40  &  4.37  \\         
400.9713 & 2.22 &$ -1.252$ & BWL   &   0.38 &  4.36 & \nod   & \nod  &  0.72  &  4.63  &  0.75  &  4.50  &  0.75  &  4.54  \\         
401.4531 & 3.05 &$ -0.587$ & BWL   &   0.50 &  4.57 & \nod   & \nod  &  0.46  &  4.51  &  0.51  &  4.42  &  0.74  &  4.64  \\         
402.1867 & 2.76 &$ -0.729$ & BWL   &   0.60 &  4.54 & \nod   & \nod  &  0.42  &  4.34  &  0.88  &  4.55  &  1.12  &  4.71  \\         
404.5812 & 1.49 &$ +0.280$ & FMW   &   7.92 &  4.41 &  8.42  &  4.61 &  8.04  &  4.33  &  9.02  &  4.47  &  9.27  &  4.71  \\         
406.3594 & 1.56 &$ +0.062$ & BWL   &   6.74 &  4.41 &  6.21  &  4.28 &  7.04  &  4.40  &  7.69  &  4.40  &  7.70  &  4.58  \\         
407.1738 & 1.61 &$ -0.022$ & FMW   &   6.30 &  4.43 &  5.81  &  4.30 &  6.43  &  4.39  &  7.25  &  4.41  &  6.65  &  4.41  \\         
413.2058 & 1.61 &$ -0.675$ & BWL   &   3.42 &  4.40 &  4.01  &  4.51 &  3.60  &  4.40  &  4.81  &  4.47  &  4.46  &  4.48  \\         
413.4678 & 2.83 &$ -0.649$ & BWL   &   0.78 &  4.64 & \nod   & \nod  &  0.62  &  4.50  &  0.75  &  4.45  &  1.17  &  4.71  \\         
414.3415 & 3.05 &$ -0.204$ & BWL   &   0.99 &  4.50 &  1.32  &  4.63 &  0.74  &  4.34  &  1.30  &  4.48  &  1.76  &  4.69  \\         
414.3868 & 1.56 &$ -0.511$ & BWL   &   4.26 &  4.38 &  4.51  &  4.41 &  4.68  &  4.43  &  5.53  &  4.41  &  5.45  &  4.51  \\         
418.1755 & 2.83 &$ -0.371$ & BWL   &   1.33 &  4.62 &  0.81  &  4.36 &  1.04  &  4.47  &  1.37  &  4.47  &  0.98  &  4.34  \\         
418.7039 & 2.45 &$ -0.548$ & FMW   &   1.10 &  4.35 & \nod   & \nod  &  1.73  &  4.55  &  1.50  &  4.34  &  1.89  &  4.51  \\         
418.7795 & 2.42 &$ -0.554$ & FMW   &   1.23 &  4.39 &  1.96  &  4.63 &  1.45  &  4.44  &  1.77  &  4.41  &  2.08  &  4.55  \\         
419.1431 & 2.47 &$ -0.666$ & BWL   &   0.75 &  4.30 &  1.27  &  4.54 &  1.01  &  4.41  &  1.23  &  4.37  &  1.25  &  4.42  \\         
419.8304 & 2.40 &$ -0.719$ & FMW   &   1.15 &  4.50 & \nod   & \nod  &  1.30  &  4.53  &  1.96  &  4.60  &  1.42  &  4.48  \\         
419.9095 & 3.05 &$ +0.155$ & BWL   &   1.43 &  4.33 &  1.12  &  4.18 &  1.46  &  4.31  &  2.09  &  4.38  &  2.43  &  4.51  \\         
420.2029 & 1.49 &$ -0.708$ & FMW   &   3.71 &  4.38 &  3.89  &  4.40 &  3.91  &  4.38  &  5.06  &  4.43  &  5.03  &  4.53  \\         
421.0344 & 2.48 &$ -0.928$ & BWL   &   0.42 &  4.30 & \nod   & \nod  &  0.61  &  4.45  &  1.23  &  4.64  &  0.75  &  4.44  \\         
421.6184 & 0.00 &$ -3.356$ & FMW   &   0.49 &  4.51 & \nod   & \nod  &  0.70  &  4.63  &  0.78  &  4.48  & \nod   & \nod   \\         
421.9360 & 3.57 &$ +0.000$ & BWL   &   0.53 &  4.47 & \nod   & \nod  &  0.56  &  4.47  &  0.88  &  4.57  &  0.83  &  4.57  \\         
422.2213 & 2.45 &$ -0.967$ & FMW   &   0.62 &  4.49 & \nod   & \nod  &  0.54  &  4.40  &  0.88  &  4.49  &  0.89  &  4.53  \\         
422.7427 & 3.33 &$ +0.266$ & BWL   &   1.24 &  4.40 & \nod   & \nod  &  1.31  &  4.40  &  1.99  &  4.50  &  1.79  &  4.48  \\         
423.3603 & 2.48 &$ -0.604$ & FMW   &   1.27 &  4.51 & \nod   & \nod  &  1.02  &  4.36  &  1.67  &  4.47  &  1.73  &  4.54  \\         
423.5937 & 2.42 &$ -0.341$ & FMW   &   1.77 &  4.37 &  2.06  &  4.44 &  1.82  &  4.34  &  2.65  &  4.42  &  2.35  &  4.40  \\         
425.0119 & 2.47 &$ -0.405$ & FMW   &   1.41 &  4.35 &  1.32  &  4.30 &  1.66  &  4.40  &  2.39  &  4.47  &  2.18  &  4.46  \\         
425.0787 & 1.56 &$ -0.714$ & BWL   &   3.39 &  4.37 &  3.48  &  4.37 &  3.76  &  4.42  &  4.57  &  4.39  &  4.37  &  4.44  \\         
426.0474 & 2.40 &$ +0.109$ & BWL+BK&   3.34 &  4.28 &  3.32  &  4.27 &  3.62  &  4.29  &  4.40  &  4.32  &  4.30  &  4.38  \\         
427.1154 & 2.45 &$ -0.349$ & FMW   &   1.83 &  4.41 & \nod   & \nod  &  1.79  &  4.36  &  2.55  &  4.43  &  2.18  &  4.39  \\         
427.1761 & 1.49 &$ -0.164$ & FMW   &   6.43 &  4.47 &  6.57  &  4.51 &  6.62  &  4.45  &  7.27  &  4.41  &  7.46  &  4.64  \\         
428.2403 & 2.18 &$ -0.779$ & BWL   &   1.29 &  4.41 &  1.42  &  4.44 &  1.19  &  4.34  &  1.60  &  4.34  &  1.73  &  4.43  \\         
429.9235 & 2.42 &$ -0.405$ & BWL   &   1.72 &  4.41 & \nod   & \nod  &  1.79  &  4.39  &  2.36  &  4.41  &  2.63  &  4.53  \\         
432.5762 & 1.61 &$ +0.006$ & BWL   &   6.48 &  4.42 &  5.53  &  4.17 &  6.49  &  4.35  &  7.58  &  4.43  &  6.76  &  4.38  \\         
435.2735 & 2.22 &$ -1.287$ & BWL   &  \nod  & \nod  & \nod   & \nod  &  0.76  &  4.66  & \nod   & \nod   & \nod   & \nod   \\         
437.5930 & 0.00 &$ -3.031$ & FMW   &   1.02 &  4.52 & \nod   & \nod  &  1.36  &  4.62  &  1.51  &  4.47  &  1.24  &  4.44  \\         
438.3545 & 1.49 &$ +0.200$ & FMW   &   7.97 &  4.45 &  8.61  &  4.68 &  8.40  &  4.43  &  9.02  &  4.48  &  8.38  &  4.51  \\         
440.4750 & 1.56 &$ -0.142$ & FMW   &   6.32 &  4.47 &  6.30  &  4.47 &  6.58  &  4.46  &  7.18  &  4.42  &  6.77  &  4.47  \\         
441.5123 & 1.61 &$ -0.615$ & FMW   &   3.80 &  4.40 &  3.27  &  4.26 &  4.25  &  4.46  &  5.31  &  4.49  &  4.85  &  4.49  \\         
442.7310 & 0.05 &$ -2.924$ & BWL   &  \nod  & \nod  & \nod   & \nod  &  1.47  &  4.60  &  1.15  &  4.27  &  1.41  &  4.44  \\         
444.2339 & 2.20 &$ -1.255$ & FMW   &  \nod  & \nod  & \nod   & \nod  &  0.48  &  4.38  &  0.84  &  4.50  &  0.96  &  4.61  \\         
445.9118 & 2.18 &$ -1.279$ & FMW   &  \nod  & \nod  & \nod   & \nod  &  0.51  &  4.41  &  1.12  &  4.64  &  0.77  &  4.50  \\         
446.1653 & 0.09 &$ -3.210$ & FMW   &   0.53 &  4.46 & \nod   & \nod  &  0.66  &  4.51  &  0.99  &  4.51  &  0.74  &  4.44  \\         
448.2170 & 0.11 &$ -3.501$ & FMW   &  \nod  & \nod  & \nod   & \nod  &  0.52  &  4.71  &  0.74  &  4.68  &  0.63  &  4.67  \\         
449.4563 & 2.20 &$ -1.136$ & FMW   &  \nod  & \nod  & \nod   & \nod  &  0.82  &  4.51  &  0.96  &  4.44  &  0.96  &  4.49  \\         
452.8614 & 2.18 &$ -0.822$ & FMW   &   0.98 &  4.30 & \nod   & \nod  &  1.25  &  4.38  &  1.81  &  4.43  &  1.77  &  4.47  \\         
487.1318 & 2.87 &$ -0.363$ & BWL   &  \nod  & \nod  & \nod   & \nod  &  0.86  &  4.35  & \nod   & \nod   &  0.91  &  4.29  \\         
487.2138 & 2.88 &$ -0.567$ & BWL   &  \nod  & \nod  & \nod   & \nod  &  0.68  &  4.46  &  0.96  &  4.49  & \nod   & \nod   \\         
489.0755 & 2.88 &$ -0.394$ & BWL   &   0.84 &  4.41 &  0.97  &  4.46 &  0.71  &  4.30  &  1.07  &  4.37  &  1.04  &  4.39  \\         
489.1492 & 2.85 &$ -0.112$ & BWL   &   1.39 &  4.36 &  1.18  &  4.26 &  1.44  &  4.34  &  1.90  &  4.36  &  1.91  &  4.41  \\         
491.8994 & 2.87 &$ -0.342$ & BWL   &   0.91 &  4.39 &  0.81  &  4.31 &  1.19  &  4.49  &  1.29  &  4.40  &  1.17  &  4.39  \\         
492.0503 & 2.83 &$ +0.068$ & BWL   &   2.10 &  4.38 &  2.41  &  4.45 &  2.29  &  4.39  &  2.63  &  4.35  &  2.62  &  4.40  \\         
495.7299 & 2.85 &$ -0.408$ & BWL   &   1.06 &  4.51 &  1.21  &  4.56 &  0.87  &  4.38  &  1.26  &  4.44  &  1.18  &  4.45  \\         
495.7597 & 2.81 &$ +0.233$ & BWL   &   2.64 &  4.33 &  2.28  &  4.23 &  2.77  &  4.32  &  3.35  &  4.32  &  3.29  &  4.37  \\         
500.6119 & 2.83 &$ -0.638$ & BWL+BK&  \nod  & \nod  & \nod   & \nod  &  0.63  &  4.44  &  0.78  &  4.41  &  0.65  &  4.37  \\         
501.2068 & 0.86 &$ -2.642$ & FMW   &   0.54 &  4.59 & \nod   & \nod  &  0.46  &  4.46  &  0.84  &  4.57  &  0.69  &  4.53  \\         
504.1756 & 1.49 &$ -2.203$ & BWL   &   0.30 &  4.46 & \nod   & \nod  &  0.35  &  4.49  &  0.54  &  4.52  &  0.32  &  4.33  \\         
505.1635 & 0.92 &$ -2.795$ & FMW   &   0.34 &  4.57 & \nod   & \nod  &  0.48  &  4.69  &  0.71  &  4.69  &  0.70  &  4.74  \\         
511.0413 & 0.00 &$ -3.760$ & FMW   &  \nod  & \nod  & \nod   & \nod  &  0.50  &  4.80  &  0.55  &  4.65  & \nod   & \nod   \\         
513.9463 & 2.94 &$ -0.509$ & BWL   &   0.58 &  4.40 &  0.76  &  4.51 &  0.76  &  4.49  &  1.79  &  4.80  & \nod   & \nod   \\         
517.1596 & 1.49 &$ -1.793$ & FMW   &   0.73 &  4.45 &  0.55  &  4.30 &  0.79  &  4.45  &  1.17  &  4.47  &  1.20  &  4.54  \\         
519.1455 & 3.04 &$ -0.551$ & BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   &  0.77  &  4.51  & \nod   & \nod   \\         
519.2344 & 3.00 &$ -0.421$ & BWL   &   0.74 &  4.47 &  0.57  &  4.34 &  0.83  &  4.50  &  0.84  &  4.38  &  0.75  &  4.36  \\         
519.4942 & 1.56 &$ -2.090$ & FMW   &   0.39 &  4.52 & \nod   & \nod  &  0.43  &  4.53  &  0.65  &  4.55  &  0.47  &  4.45  \\         
522.7190 & 1.56 &$ -1.228$ & BWL   &   1.86 &  4.43 &  1.68  &  4.36 &  2.06  &  4.45  &  2.70  &  4.44  &  2.36  &  4.42  \\         
523.2940 & 2.94 &$ -0.058$ & BWL   &   1.12 &  4.26 &  1.47  &  4.38 &  1.22  &  4.27  &  1.81  &  4.35  &  1.51  &  4.30  \\         
526.6555 & 3.00 &$ -0.386$ & BWL   &   0.70 &  4.41 & \nod   & \nod  &  0.58  &  4.29  &  0.87  &  4.36  &  1.05  &  4.49  \\         
526.9537 & 0.86 &$ -1.321$ & FMW   &   4.50 &  4.51 &  4.45  &  4.48 &  5.19  &  4.61  &  5.71  &  4.50  &  5.25  &  4.51  \\         
527.0356 & 1.61 &$ -1.339$ & BWL   &   1.78 &  4.56 &  1.90  &  4.58 &  2.05  &  4.60  &  2.64  &  4.58  &  2.09  &  4.50  \\         
532.4179 & 3.21 &$ -0.103$ & BKK   &   0.68 &  4.30 &  0.86  &  4.40 &  0.81  &  4.36  &  1.03  &  4.36  &  1.08  &  4.42  \\         
532.8039 & 0.92 &$ -1.466$ & FMW   &   3.60 &  4.50 &  3.23  &  4.40 &  4.05  &  4.55  &  4.81  &  4.50  &  4.28  &  4.49  \\         
532.8532 & 1.56 &$ -1.850$ & BWL   &   0.55 &  4.43 &  0.93  &  4.67 &  0.67  &  4.48  &  0.96  &  4.49  &  0.99  &  4.56  \\         
534.1024 & 1.61 &$ -1.953$ & BWL   &   0.41 &  4.45 &  0.58  &  4.59 &  0.75  &  4.69  &  0.85  &  4.59  & \nod   & \nod   \\         
537.1490 & 0.96 &$ -1.645$ & FMW   &   2.38 &  4.43 &  2.56  &  4.46 &  2.96  &  4.52  &  3.61  &  4.47  &  3.33  &  4.49  \\         
539.7128 & 0.92 &$ -1.993$ & FMW   &  \nod  & \nod  &  1.69  &  4.52 &  1.83  &  4.53  &  2.29  &  4.48  &  2.22  &  4.53  \\         
540.5775 & 0.99 &$ -1.844$ & FMW   &   1.61 &  4.43 &  1.82  &  4.48 &  2.04  &  4.51  &  2.40  &  4.43  &  2.25  &  4.45  \\         
542.9697 & 0.96 &$ -1.879$ & FMW   &   1.60 &  4.43 &  1.78  &  4.47 &  2.03  &  4.52  &  2.55  &  4.47  &  2.29  &  4.47  \\         
543.4524 & 1.01 &$ -2.122$ & FMW   &   0.92 &  4.44 &  1.35  &  4.61 &  1.24  &  4.54  &  1.43  &  4.44  &  1.40  &  4.49  \\         
544.6917 & 0.99 &$ -1.914$ & BWL   &   1.39 &  4.42 &  1.59  &  4.47 &  1.76  &  4.50  &  2.37  &  4.49  &  1.99  &  4.45  \\         
545.5609 & 1.01 &$ -2.091$ & BWL   &   1.14 &  4.51 &  1.49  &  4.63 &  1.33  &  4.54  &  2.06  &  4.60  &  1.67  &  4.55  \\         
561.5644 & 3.33 &$ +0.050$ & BKK   &  \nod  & \nod  &  0.94  &  4.39 &  0.87  &  4.34  &  0.93  &  4.26  &  0.93  &  4.29  \\         
\ion{Fe}{ii}\\
423.3172 & 2.58 &$ -1.900$ & av    &   1.22 &  4.57 &  1.51  &  4.50 &  0.89  &  4.49  &  1.98  &  4.51  &  2.18  &  4.59  \\         
492.3927 & 2.89 &$ -1.320$ & av    &   1.80 &  4.44 &  2.21  &  4.38 &  1.75  &  4.50  &  3.06  &  4.45  &  3.29  &  4.53  \\         
501.8440 & 2.89 &$ -1.220$ & B     &   2.49 &  4.52 &  2.87  &  4.44 &  2.26  &  4.55  &  3.75  &  4.49  &  3.92  &  4.57  \\         
516.9033 & 2.89 &$ -0.870$ & FMW   &   2.97 &  4.28 &  3.71  &  4.27 &  2.59  &  4.27  &  4.54  &  4.29  &  4.85  &  4.41  \\         
\hline\hline\\
\end{longtable}

\begin{longtable}{llllllllllllll}
\caption{\label{fe_3}Lines}\\
\hline\hline\\
          &        &        &      & 
\multispan{2}{BS~16023-046\hfill}&\multispan{2}{BS~17570-063\hfill}&\multispan{2}{CS~29506-007\hfill}
&\multispan{2}{CS~22953-037\hfill}&\multispan{2}{CS~29506-090\hfill}\\
$\lambda$& $\chi$ & log gf & Ref. & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) \\
 nm      & eV     &        &      & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   \\
\hline\hline\\
\endfirsthead \caption{continued.}\\ \hline\hline\\
          &        &        &      & 
\multispan{2}{BS~16023-046\hfill}&\multispan{2}{BS~17570-063\hfill}&\multispan{2}{CS~29506-007\hfill}
&\multispan{2}{CS~22953-037\hfill}&\multispan{2}{CS~29506-090\hfill}\\
$\lambda$& $\chi$ & log gf & Ref. & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) \\
 nm      & eV     &        &      & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex   \\
\hline\hline\\ \endhead \hline\hline \endfoot %%
\ion{Fe}{i}\\                                                                                                                        
337.0783 & 2.69 &$-0.266$& BWL   &   0.84 &  4.39 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   &  1.48  &  4.64  \\         
339.9333 & 2.20 &$-0.622$& BWL   &  \nod  & \nod  &  2.18  &  4.75 & \nod   & \nod   &  1.68  &  4.67  &  1.99  &  4.72  \\         
340.1519 & 0.92 &$-2.059$& BWL   &   1.46 &  4.86 & \nod   & \nod  & \nod   & \nod   &  1.28  &  4.80  &  2.09  &  5.01  \\         
340.7460 & 2.18 &$-0.020$& BWL   &   2.86 &  4.38 &  2.86  &  4.33 &  3.31  &  4.40  &  2.91  &  4.40  &  3.65  &  4.53  \\         
341.3132 & 2.20 &$-0.404$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   &  1.76  &  4.48  &  2.09  &  4.53  \\         
341.7841 & 2.22 &$-0.676$& BWL   &  \nod  & \nod  &  1.48  &  4.58 & \nod   & \nod   & \nod   & \nod   &  1.81  &  4.74  \\         
341.8507 & 2.22 &$-0.761$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   &  1.72  &  4.79  \\         
342.4284 & 2.18 &$-0.703$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   &  1.64  &  4.66  \\         
342.5010 & 3.05 &$-0.500$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
342.6383 & 0.99 &$-1.909$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
342.7119 & 2.18 &$-0.098$& BWL   &   2.94 &  4.47 &  3.00  &  4.44 &  2.89  &  4.38  &  2.71  &  4.42  &  3.92  &  4.67  \\         
342.8193 & 2.20 &$-0.822$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   &  0.90  &  4.49  \\         
344.0606 & 0.00 &$-0.673$& BWL   &   9.63 &  4.89 &  8.11  &  4.49 &  9.28  &  4.70  &  8.35  &  4.68  &  9.14  &  4.78  \\         
344.0989 & 0.05 &$-0.958$& BWL   &   7.65 &  4.77 &  6.82  &  4.56 &  7.73  &  4.57  &  7.97  &  4.91  &  7.58  &  4.70  \\         
344.3876 & 0.09 &$-1.374$& BWL   &  \nod  & \nod  &  5.67  &  4.71 &  7.45  &  4.93  &  5.50  &  4.56  &  6.39  &  4.76  \\         
344.5149 & 2.20 &$-0.535$& BWL   &  \nod  & \nod  &  1.95  &  4.58 &  2.47  &  4.73  & \nod   & \nod   &  1.72  &  4.54  \\         
345.0328 & 2.22 &$+0.902$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
345.2275 & 0.96 &$-1.919$& BWL   &   1.08 &  4.59 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   &  1.93  &  4.86  \\         
347.5450 & 0.09 &$-1.054$& BWL   &   7.21 &  4.76 &  7.13  &  4.75 &  7.71  &  4.68  &  7.81  &  4.98  &  7.22  &  4.70  \\         
347.6702 & 0.12 &$-1.507$& BWL   &   5.68 &  4.77 &  5.33  &  4.76 &  5.56  &  4.52  &  5.96  &  4.86  &  5.36  &  4.59  \\         
348.5340 & 2.20 &$-1.149$& BWL   &  \nod  & \nod  &  1.15  &  4.89 & \nod   & \nod   & \nod   & \nod   &  0.70  &  4.69  \\         
349.0574 & 0.05 &$-1.105$& BWL   &   6.95 &  4.70 &  6.85  &  4.71 &  7.55  &  4.65  &  7.20  &  4.80  &  7.37  &  4.76  \\         
349.7841 & 0.11 &$-1.549$& BWL   &   5.86 &  4.86 &  4.94  &  4.66 &  5.62  &  4.57  &  5.15  &  4.64  &  5.37  &  4.62  \\         
352.1261 & 0.92 &$-0.988$& BWL   &   4.43 &  4.60 &  3.94  &  4.48 &  4.56  &  4.49  &  3.84  &  4.45  &  4.41  &  4.53  \\         
353.3198 & 2.88 &$-0.112$& BWL   &   1.49 &  4.68 &  2.21  &  4.84 & \nod   & \nod   & \nod   & \nod   &  1.74  &  4.74  \\         
353.6556 & 2.88 &$+0.115$& BWL   &   1.66 &  4.51 &  2.22  &  4.61 &  2.12  &  4.60  &  1.30  &  4.39  &  1.82  &  4.53  \\         
354.1083 & 2.85 &$+0.252$& BWL   &   2.78 &  4.67 &  2.29  &  4.48 &  2.07  &  4.43  & \nod   & \nod   &  2.08  &  4.45  \\         
354.2076 & 2.87 &$+0.207$& BWL   &   2.07 &  4.54 &  1.81  &  4.39 &  2.80  &  4.67  &  2.14  &  4.57  &  2.44  &  4.61  \\         
355.3739 & 3.57 &$+0.269$& BWL   &  \nod  & \nod  &  1.77  &  4.93 & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
355.4118 & 0.96 &$-2.206$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
355.4925 & 2.83 &$+0.538$& BWL   &   2.86 &  4.39 &  3.32  &  4.45 &  3.06  &  4.37  &  3.40  &  4.54  &  3.39  &  4.48  \\         
355.6878 & 2.85 &$-0.040$& FMW   &   1.46 &  4.57 &  1.97  &  4.67 & \nod   & \nod   &  2.32  &  4.86  &  1.54  &  4.57  \\         
356.5379 & 0.96 &$-0.133$& BWL   &   6.57 &  4.39 &  7.15  &  4.54 &  7.08  &  4.34  &  6.57  &  4.41  &  7.30  &  4.55  \\         
358.1193 & 0.86 &$+0.406$& FMW   &   8.96 &  4.35 &  9.66  &  4.31 &  9.45  &  4.37  &  8.23  &  4.26  &  9.63  &  4.48  \\         
358.4659 & 2.69 &$-0.157$& BWL   &   1.06 &  4.38 &  1.53  &  4.49 & \nod   & \nod   &  1.41  &  4.54  &  2.21  &  4.75  \\         
358.5319 & 0.96 &$-0.802$& BWL   &   4.97 &  4.59 &  5.21  &  4.72 &  5.68  &  4.61  &  5.45  &  4.74  &  5.56  &  4.69  \\         
358.5705 & 0.92 &$-1.187$& FMW   &   3.08 &  4.44 &  4.06  &  4.71 &  4.58  &  4.68  &  3.47  &  4.55  &  4.06  &  4.63  \\         
358.6113 & 3.24 &$+0.173$& BWL   &   1.50 &  4.72 &  0.92  &  4.38 & \nod   & \nod   &  1.50  &  4.73  &  1.49  &  4.68  \\         
358.6985 & 0.99 &$-0.796$& BWL   &   4.62 &  4.52 &  4.68  &  4.58 &  6.87  &  4.96  &  6.08  &  4.95  &  5.75  &  4.77  \\         
358.9105 & 0.86 &$-2.115$& FMW   &  \nod  & \nod  &  1.08  &  4.58 & \nod   & \nod   & \nod   & \nod   &  1.76  &  4.89  \\         
360.3204 & 2.69 &$-0.256$& BWL   &   1.16 &  4.52 &  1.10  &  4.41 &  1.18  &  4.48  & \nod   & \nod   &  1.20  &  4.50  \\         
360.6679 & 2.69 &$+0.323$& BWL   &   3.16 &  4.55 &  2.63  &  4.36 &  3.43  &  4.54  &  3.11  &  4.55  &  2.77  &  4.42  \\         
360.8859 & 1.01 &$-0.100$& FMW   &   7.85 &  4.74 &  7.12  &  4.53 &  8.05  &  4.63  &  7.11  &  4.58  &  7.65  &  4.65  \\         
361.0159 & 2.81 &$+0.176$& BWL   &   2.06 &  4.51 &  2.96  &  4.69 &  2.31  &  4.52  &  2.24  &  4.58  &  2.26  &  4.53  \\         
361.7786 & 3.02 &$-0.029$& BWL+BK&   1.13 &  4.57 &  0.93  &  4.39 &  1.41  &  4.64  &  0.95  &  4.50  &  1.47  &  4.68  \\         
361.8768 & 0.99 &$-0.003$& BWL   &   7.27 &  4.47 &  7.41  &  4.47 &  8.24  &  4.56  &  7.08  &  4.46  &  8.25  &  4.69  \\         
362.2003 & 2.76 &$-0.150$& BWL   &   1.26 &  4.52 &  1.18  &  4.40 & \nod   & \nod   & \nod   & \nod   &  1.60  &  4.61  \\         
362.3186 & 2.40 &$-0.767$& BWL   &  \nod  & \nod  &  0.85  &  4.53 & \nod   & \nod   & \nod   & \nod   &  0.73  &  4.50  \\         
363.8296 & 2.76 &$-0.375$& BWL   &   0.78 &  4.50 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   &  1.01  &  4.59  \\         
364.0389 & 2.73 &$-0.107$& BWL   &   1.91 &  4.68 &  1.58  &  4.49 &  1.37  &  4.44  &  1.43  &  4.53  &  1.83  &  4.61  \\         
364.7843 & 0.92 &$-0.194$& FMW   &   7.06 &  4.36 &  7.46  &  4.48 & \nod   & \nod   &  6.93  &  4.30  &  7.47  &  4.39  \\         
380.5343 & 3.30 &$+0.312$& BWL   &   1.36 &  4.46 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
380.6696 & 3.27 &$+0.017$& BWL   &   0.99 &  4.56 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   &  1.34  &  4.68  \\         
380.7537 & 2.22 &$-0.992$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
381.5840 & 1.49 &$+0.237$& BWL   &   7.44 &  4.46 &  7.62  &  4.52 &  8.38  &  4.48  &  7.53  &  4.48  &  8.21  &  4.59  \\         
381.6340 & 2.20 &$-1.196$& BWL   &  \nod  & \nod  &  0.78  &  4.64 &  0.46  &  4.39  & \nod   & \nod   & \nod   & \nod   \\         
382.0425 & 0.86 &$+0.119$& FMW   &   9.35 &  4.48 &  9.55  &  4.44 & 10.29  &  4.51  &  9.58  &  4.56  & 10.21  &  4.61  \\         
382.1178 & 3.27 &$+0.198$& BWL   &   1.11 &  4.44 &  1.58  &  4.58 &  1.42  &  4.50  &  1.78  &  4.68  & \nod   & \nod   \\         
382.5881 & 0.92 &$-0.037$& FMW   &   7.93 &  4.37 &  8.60  &  4.50 &  9.47  &  4.53  &  9.04  &  4.64  &  9.47  &  4.67  \\         
382.7823 & 1.56 &$+0.062$& FMW   &   6.36 &  4.42 & \nod   & \nod  & \nod   & \nod   &  7.04  &  4.59  & \nod   & \nod   \\         
384.0438 & 0.99 &$-0.506$& FMW   &   5.74 &  4.33 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
384.1048 & 1.61 &$-0.045$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
384.3257 & 3.05 &$-0.241$& BWL   &   0.98 &  4.62 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
384.9967 & 1.01 &$-0.871$& FMW   &   4.67 &  4.45 & \nod   & \nod  &  5.68  &  4.50  &  4.88  &  4.48  &  5.80  &  4.65  \\         
385.0818 & 0.99 &$-1.734$& FMW   &   1.50 &  4.49 & \nod   & \nod  &  1.96  &  4.54  &  1.58  &  4.51  &  2.11  &  4.62  \\         
385.2573 & 2.18 &$-1.185$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   &  0.70  &  4.58  \\         
385.6372 & 0.05 &$-1.286$& FMW   &   6.88 &  4.59 &  7.18  &  4.77 &  8.29  &  4.70  &  7.22  &  4.66  &  7.88  &  4.79  \\         
385.9213 & 2.40 &$-0.749$& BWL   &   0.86 &  4.49 &  0.73  &  4.35 &  1.38  &  4.65  &  1.02  &  4.57  &  1.37  &  4.68  \\         
385.9911 & 0.00 &$-0.710$& FMW   &   9.35 &  4.60 &  9.65  &  4.57 & 10.40  &  4.64  &  9.93  &  4.76  & 10.16  &  4.73  \\         
386.5523 & 1.01 &$-0.982$& FMW   &   4.44 &  4.50 &  4.49  &  4.57 &  5.51  &  4.57  &  4.55  &  4.51  &  5.50  &  4.68  \\         
386.7216 & 3.02 &$-0.451$& BWL   &   0.42 &  4.40 &  0.54  &  4.46 &  1.19  &  4.83  &  0.79  &  4.69  &  0.73  &  4.62  \\         
387.2501 & 0.99 &$-0.928$& FMW   &   4.58 &  4.46 &  4.79  &  4.59 &  6.28  &  4.67  &  5.05  &  4.55  &  5.81  &  4.68  \\         
387.3761 & 2.43 &$-0.876$& BWL   &  \nod  & \nod  &  1.04  &  4.68 & \nod   & \nod   & \nod   & \nod   &  1.49  &  4.88  \\         
387.8018 & 0.96 &$-0.914$& FMW   &   5.01 &  4.52 & \nod   & \nod  & \nod   & \nod   &  5.90  &  4.72  &  6.46  &  4.81  \\         
388.6282 & 0.05 &$-1.076$& FMW   &   7.45 &  4.53 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
388.7048 & 0.91 &$-1.144$& FMW   &   3.49 &  4.36 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
389.5656 & 0.11 &$-1.670$& FMW   &   5.15 &  4.55 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
389.9707 & 0.09 &$-1.531$& FMW   &   5.95 &  4.60 & \nod   & \nod  &  7.21  &  4.67  &  6.48  &  4.72  & \nod   & \nod   \\         
390.2946 & 1.56 &$-0.466$& FMW   &   4.43 &  4.47 & \nod   & \nod  &  5.45  &  4.54  &  5.07  &  4.60  &  5.90  &  4.75  \\         
390.6480 & 0.11 &$-2.243$& FMW   &   2.49 &  4.49 & \nod   & \nod  &  3.61  &  4.61  &  2.93  &  4.59  &  4.22  &  4.81  \\         
391.7181 & 0.99 &$-2.155$& FMW   &   0.72 &  4.53 &  0.94  &  4.58 &  1.05  &  4.63  &  0.88  &  4.63  &  0.98  &  4.63  \\         
392.0258 & 0.12 &$-1.746$& FMW   &   4.79 &  4.54 &  5.34  &  4.79 &  6.08  &  4.64  &  5.31  &  4.64  &  6.22  &  4.82  \\         
392.7920 & 0.11 &$-1.522$& BWL   &   6.16 &  4.66 &  6.33  &  4.84 &  7.58  &  4.78  &  6.42  &  4.70  &  7.40  &  4.92  \\         
394.0878 & 0.96 &$-2.600$& FMW   &  \nod  & \nod  &  0.45  &  4.63 & \nod   & \nod   & \nod   & \nod   &  0.55  &  4.76  \\         
394.9953 & 2.18 &$-1.251$& BWL   &  \nod  & \nod  &  0.72  &  4.63 &  0.92  &  4.74  & \nod   & \nod   & \nod   & \nod   \\         
395.6677 & 2.69 &$-0.429$& BWL   &   0.94 &  4.46 & \nod   & \nod  &  1.58  &  4.65  & \nod   & \nod   & \nod   & \nod   \\         
397.7741 & 2.20 &$-1.119$& BWL   &   0.68 &  4.55 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
399.7392 & 2.73 &$-0.479$& BWL   &   0.77 &  4.45 &  1.02  &  4.52 &  1.24  &  4.61  &  0.64  &  4.35  & \nod   & \nod   \\         
400.5242 & 1.56 &$-0.610$& FMW   &   4.11 &  4.53 &  4.07  &  4.55 &  5.07  &  4.59  &  4.46  &  4.59  &  5.09  &  4.69  \\         
400.9713 & 2.22 &$-1.252$& BWL   &  \nod  & \nod  &  0.38  &  4.36 & \nod   & \nod   & \nod   & \nod   &  0.97  &  4.83  \\         
401.4531 & 3.05 &$-0.587$& BWL   &  \nod  & \nod  &  0.58  &  4.64 &  0.71  &  4.73  & \nod   & \nod   &  0.70  &  4.75  \\         
402.1867 & 2.76 &$-0.729$& BWL   &   0.37 &  4.38 &  0.50  &  4.45 &  0.62  &  4.55  &  0.87  &  4.77  &  0.82  &  4.71  \\         
404.5812 & 1.49 &$+0.280$& FMW   &   8.16 &  4.54 &  8.43  &  4.58 &  9.08  &  4.57  &  8.52  &  4.64  &  8.88  &  4.66  \\         
406.3594 & 1.56 &$+0.062$& BWL   &   6.91 &  4.52 &  7.08  &  4.61 &  8.04  &  4.59  &  7.03  &  4.54  &  7.95  &  4.72  \\         
407.1738 & 1.61 &$-0.022$& FMW   &   6.26 &  4.49 &  6.73  &  4.66 &  7.21  &  4.51  &  6.63  &  4.57  &  7.32  &  4.69  \\         
413.2058 & 1.61 &$-0.675$& BWL   &   3.62 &  4.52 &  3.86  &  4.58 &  4.74  &  4.62  &  3.98  &  4.59  &  4.75  &  4.70  \\         
413.4678 & 2.83 &$-0.649$& BWL   &   0.54 &  4.53 & \nod   & \nod  &  0.68  &  4.57  &  0.42  &  4.41  &  0.97  &  4.76  \\         
414.3415 & 3.05 &$-0.204$& BWL   &   1.18 &  4.65 &  0.84  &  4.43 &  1.25  &  4.61  &  1.38  &  4.73  &  1.29  &  4.66  \\         
414.3868 & 1.56 &$-0.511$& BWL   &   4.79 &  4.57 &  4.37  &  4.51 &  5.57  &  4.58  &  4.57  &  4.51  &  5.39  &  4.64  \\         
418.1755 & 2.83 &$-0.371$& BWL   &   1.54 &  4.76 &  1.57  &  4.72 &  1.50  &  4.68  &  1.32  &  4.68  &  1.71  &  4.78  \\         
418.7039 & 2.45 &$-0.548$& FMW   &   1.24 &  4.48 &  1.15  &  4.38 &  2.17  &  4.70  &  1.62  &  4.62  &  1.69  &  4.60  \\         
418.7795 & 2.42 &$-0.554$& FMW   &   1.38 &  4.52 &  1.37  &  4.45 &  1.95  &  4.63  &  1.68  &  4.62  &  1.96  &  4.66  \\         
419.1431 & 2.47 &$-0.666$& BWL   &   0.76 &  4.38 &  1.11  &  4.50 &  1.36  &  4.59  &  1.59  &  4.74  &  1.41  &  4.64  \\         
419.8304 & 2.40 &$-0.719$& FMW   &   1.28 &  4.62 &  1.51  &  4.65 & \nod   & \nod   &  1.73  &  4.78  &  1.71  &  4.73  \\         
419.9095 & 3.05 &$+0.155$& BWL   &   1.94 &  4.55 &  1.59  &  4.40 &  2.21  &  4.55  &  1.93  &  4.55  &  2.16  &  4.57  \\         
420.2029 & 1.49 &$-0.708$& FMW   &   4.35 &  4.60 &  4.02  &  4.54 &  5.07  &  4.60  &  4.41  &  4.60  &  5.00  &  4.68  \\         
421.0344 & 2.48 &$-0.928$& BWL   &   0.65 &  4.58 &  1.13  &  4.78 &  1.18  &  4.79  &  0.98  &  4.77  &  0.88  &  4.68  \\         
421.6184 & 0.00 &$-3.356$& FMW   &  \nod  & \nod  &  0.85  &  4.78 &  0.71  &  4.70  & \nod   & \nod   &  0.88  &  4.84  \\         
421.9360 & 3.57 &$+0.000$& BWL   &   0.78 &  4.70 &  0.61  &  4.54 &  0.82  &  4.67  &  0.87  &  4.75  &  0.77  &  4.66  \\         
422.2213 & 2.45 &$-0.967$& FMW   &   0.69 &  4.61 &  0.72  &  4.56 &  0.87  &  4.65  &  0.67  &  4.60  &  1.06  &  4.78  \\         
422.7427 & 3.33 &$+0.266$& BWL   &   1.74 &  4.63 &  1.70  &  4.58 &  2.45  &  4.76  &  1.75  &  4.63  &  2.10  &  4.70  \\         
423.3603 & 2.48 &$-0.604$& FMW   &   0.98 &  4.45 &  1.21  &  4.49 &  1.62  &  4.63  &  1.43  &  4.64  &  1.83  &  4.72  \\         
423.5937 & 2.42 &$-0.341$& FMW   &   1.85 &  4.46 &  1.77  &  4.38 &  2.69  &  4.60  &  2.20  &  4.56  &  3.03  &  4.71  \\         
425.0119 & 2.47 &$-0.405$& FMW   &   1.62 &  4.49 &  1.66  &  4.44 &  2.46  &  4.65  &  1.98  &  4.60  &  2.49  &  4.69  \\         
425.0787 & 1.56 &$-0.714$& BWL   &   3.41 &  4.45 &  3.59  &  4.49 &  5.03  &  4.66  &  4.05  &  4.59  &  4.80  &  4.70  \\         
426.0474 & 2.40 &$+0.109$& BWL+BK&   3.50 &  4.39 &  3.73  &  4.40 &  4.42  &  4.47  &  3.86  &  4.46  &  4.75  &  4.59  \\         
427.1154 & 2.45 &$-0.349$& FMW   &   2.12 &  4.57 &  2.17  &  4.52 &  2.62  &  4.61  &  2.16  &  4.57  &  2.61  &  4.64  \\         
427.1761 & 1.49 &$-0.164$& FMW   &   6.47 &  4.55 &  6.60  &  4.65 &  7.50  &  4.58  &  6.94  &  4.65  &  7.33  &  4.69  \\         
428.2403 & 2.18 &$-0.779$& BWL   &   1.24 &  4.47 &  1.29  &  4.42 &  2.02  &  4.64  &  1.63  &  4.60  &  1.90  &  4.64  \\         
429.9235 & 2.42 &$-0.405$& BWL   &   1.58 &  4.44 &  1.84  &  4.46 &  2.65  &  4.65  &  1.80  &  4.50  &  2.61  &  4.68  \\         
432.5762 & 1.61 &$+0.006$& BWL   &   6.59 &  4.51 &  6.80  &  4.62 &  7.57  &  4.54  &  7.14  &  4.64  &  7.40  &  4.64  \\         
435.2735 & 2.22 &$-1.287$& BWL   &   0.46 &  4.53 & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   &  0.94  &  4.82  \\         
437.5930 & 0.00 &$-3.031$& FMW   &   0.83 &  4.53 &  1.50  &  4.74 &  1.49  &  4.72  & \nod   & \nod   &  1.47  &  4.76  \\         
438.3545 & 1.49 &$+0.200$& FMW   &   8.25 &  4.59 &  8.63  &  4.65 &  9.05  &  4.58  &  8.71  &  4.71  &  9.08  &  4.73  \\         
440.4750 & 1.56 &$-0.142$& FMW   &   6.18 &  4.50 &  6.65  &  4.68 &  7.14  &  4.53  &  7.00  &  4.69  &  7.54  &  4.77  \\         
441.5123 & 1.61 &$-0.615$& FMW   &   3.99 &  4.52 &  4.22  &  4.59 &  5.32  &  4.65  &  4.62  &  4.64  &  5.11  &  4.70  \\         
442.7310 & 0.05 &$-2.924$& BWL   &   1.06 &  4.59 &  1.25  &  4.57 &  1.44  &  4.64  &  1.65  &  4.82  &  1.41  &  4.67  \\         
444.2339 & 2.20 &$-1.255$& FMW   &  \nod  & \nod  &  0.75  &  4.63 &  0.80  &  4.66  & \nod   & \nod   &  0.92  &  4.75  \\         
445.9118 & 2.18 &$-1.279$& FMW   &  \nod  & \nod  &  1.09  &  4.82 &  1.31  &  4.90  & \nod   & \nod   &  0.93  &  4.76  \\         
446.1653 & 0.09 &$-3.210$& FMW   &   0.51 &  4.55 &  0.81  &  4.66 &  1.00  &  4.78  &  1.13  &  4.93  &  0.70  &  4.64  \\         
448.2170 & 0.11 &$-3.501$& FMW   &  \nod  & \nod  &  0.90  &  5.03 & \nod   & \nod   & \nod   & \nod   & \nod   & \nod   \\         
449.4563 & 2.20 &$-1.136$& FMW   &   0.77 &  4.59 &  0.68  &  4.46 &  1.07  &  4.68  &  1.06  &  4.74  &  1.16  &  4.74  \\         
452.8614 & 2.18 &$-0.822$& FMW   &   1.61 &  4.63 &  1.81  &  4.64 &  1.69  &  4.57  & \nod   & \nod   &  1.96  &  4.69  \\         
487.1318 & 2.87 &$-0.363$& BWL   &   1.28 &  4.64 & \nod   & \nod  &  0.98  &  4.45  &  0.80  &  4.41  & \nod   & \nod   \\         
487.2138 & 2.88 &$-0.567$& BWL   &   0.84 &  4.66 & \nod   & \nod  &  0.83  &  4.59  &  0.87  &  4.67  & \nod   & \nod   \\         
489.0755 & 2.88 &$-0.394$& BWL   &   1.41 &  4.73 &  1.03  &  4.51 &  1.25  &  4.60  &  0.74  &  4.41  &  1.40  &  4.69  \\         
489.1492 & 2.85 &$-0.112$& BWL   &   2.09 &  4.64 &  1.78  &  4.49 &  2.15  &  4.59  &  1.55  &  4.48  &  2.04  &  4.59  \\         
491.8994 & 2.87 &$-0.342$& BWL   &   1.34 &  4.64 &  1.02  &  4.44 &  1.32  &  4.57  &  1.10  &  4.54  &  1.69  &  4.72  \\         
492.0503 & 2.83 &$+0.068$& BWL   &   2.37 &  4.52 &  2.16  &  4.41 &  3.14  &  4.62  &  2.55  &  4.56  &  2.76  &  4.57  \\         
495.7299 & 2.85 &$-0.408$& BWL   &   1.22 &  4.65 &  1.37  &  4.65 &  1.54  &  4.70  &  1.49  &  4.75  &  1.96  &  4.86  \\         
495.7597 & 2.81 &$+0.233$& BWL   &   2.77 &  4.43 &  3.11  &  4.45 &  4.05  &  4.61  &  3.58  &  4.60  &  3.82  &  4.61  \\         
500.6119 & 2.83 &$-0.638$& BWL+BK&   0.79 &  4.65 &  0.93  &  4.66 &  0.66  &  4.50  &  0.78  &  4.64  &  0.90  &  4.67  \\         
501.2068 & 0.86 &$-2.642$& FMW   &   0.40 &  4.55 &  0.72  &  4.72 &  0.48  &  4.54  & \nod   & \nod   &  0.80  &  4.81  \\         
504.1756 & 1.49 &$-2.203$& BWL   &  \nod  & \nod  &  0.45  &  4.64 &  0.28  &  4.43  &  0.46  &  4.74  & \nod   & \nod   \\         
505.1635 & 0.92 &$-2.795$& FMW   &   0.31 &  4.63 &  0.63  &  4.86 &  0.39  &  4.65  & \nod   & \nod   &  0.50  &  4.79  \\         
511.0413 & 0.00 &$-3.760$& FMW   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod   &  0.46  &  4.87  \\         
513.9463 & 2.94 &$-0.509$& BWL   &   1.11 &  4.77 & \nod   & \nod  &  0.73  &  4.51  & \nod   & \nod   &  1.04  &  4.70  \\         
517.1596 & 1.49 &$-1.793$& FMW   &   0.76 &  4.56 &  1.40  &  4.79 &  1.05  &  4.63  &  1.08  &  4.73  &  1.21  &  4.73  \\         
519.1455 & 3.04 &$-0.551$& BWL   &   0.38 &  4.40 & \nod   & \nod  &  0.39  &  4.35  & \nod   & \nod   &  0.65  &  4.61  \\         
519.2344 & 3.00 &$-0.421$& BWL   &   0.50 &  4.36 &  1.06  &  4.65 &  0.96  &  4.60  &  0.89  &  4.62  &  0.75  &  4.51  \\         
519.4942 & 1.56 &$-2.090$& FMW   &  \nod  & \nod  &  0.86  &  4.89 &  0.65  &  4.76  &  0.55  &  4.76  &  0.50  &  4.67  \\         
522.7190 & 1.56 &$-1.228$& BWL   &   1.57 &  4.42 &  2.28  &  4.58 &  2.17  &  4.51  &  2.38  &  4.65  &  2.63  &  4.66  \\         
523.2940 & 2.94 &$-0.058$& BWL   &   1.35 &  4.42 &  1.58  &  4.44 &  1.61  &  4.44  &  1.53  &  4.48  &  1.90  &  4.56  \\         
526.6555 & 3.00 &$-0.386$& BWL   &   0.69 &  4.47 & \nod   & \nod  &  0.70  &  4.41  &  1.20  &  4.73  &  0.99  &  4.60  \\         
526.9537 & 0.86 &$-1.321$& FMW   &   4.39 &  4.57 &  4.75  &  4.69 &  4.62  &  4.47  &  4.56  &  4.59  &  5.52  &  4.75  \\         
527.0356 & 1.61 &$-1.339$& BWL   &   1.69 &  4.62 &  2.42  &  4.77 &  1.78  &  4.55  &  2.06  &  4.72  &  2.79  &  4.86  \\         
532.4179 & 3.21 &$-0.103$& BKK   &   0.98 &  4.54 &  1.16  &  4.57 &  1.23  &  4.59  &  1.22  &  4.65  &  1.22  &  4.61  \\         
532.8039 & 0.92 &$-1.466$& FMW   &   3.36 &  4.54 &  3.72  &  4.61 &  4.70  &  4.68  &  3.82  &  4.63  &  4.48  &  4.71  \\         
532.8532 & 1.56 &$-1.850$& BWL   &   0.70 &  4.63 &  1.22  &  4.83 &  0.91  &  4.68  &  0.83  &  4.71  &  0.85  &  4.67  \\         
534.1024 & 1.61 &$-1.953$& BWL   &  \nod  & \nod  &  0.78  &  4.75 &  0.94  &  4.84  &  0.82  &  4.86  &  0.87  &  4.83  \\         
537.1490 & 0.96 &$-1.645$& FMW   &   2.29 &  4.50 &  2.77  &  4.57 &  3.43  &  4.65  &  2.61  &  4.57  &  3.49  &  4.72  \\         
539.7128 & 0.92 &$-1.993$& FMW   &   1.59 &  4.60 &  1.90  &  4.62 &  2.28  &  4.70  &  1.67  &  4.62  &  2.19  &  4.72  \\         
540.5775 & 0.99 &$-1.844$& FMW   &   1.57 &  4.51 &  1.96  &  4.56 &  2.53  &  4.68  &  1.99  &  4.64  &  2.49  &  4.72  \\         
542.9697 & 0.96 &$-1.879$& FMW   &   1.61 &  4.53 &  2.05  &  4.59 &  2.33  &  4.64  &  1.79  &  4.58  &  2.81  &  4.80  \\         
543.4524 & 1.01 &$-2.122$& FMW   &   0.99 &  4.57 &  1.28  &  4.61 &  1.34  &  4.63  &  1.15  &  4.64  &  1.57  &  4.75  \\         
544.6917 & 0.99 &$-1.914$& BWL   &   1.51 &  4.56 &  1.78  &  4.57 &  2.28  &  4.69  &  1.74  &  4.63  &  2.14  &  4.69  \\         
545.5609 & 1.01 &$-2.091$& BWL   &   1.25 &  4.65 &  1.75  &  4.76 &  1.58  &  4.68  &  1.34  &  4.69  &  1.95  &  4.83  \\         
561.5644 & 3.33 &$+0.050$& BKK   &   0.80 &  4.39 &  1.05  &  4.46 &  1.33  &  4.58  &  1.23  &  4.60  &  1.18  &  4.54  \\         
\ion{Fe}{ii}\\         
423.3172 & 2.58 &$-1.900$& av    &   1.22 &  4.58 &  1.09  &  4.61 &  2.33  &  4.73  &  1.85  &  4.71  &  2.14  &  4.79  \\         
492.3927 & 2.89 &$-1.320$& av    &   2.49 &  4.64 &  2.06  &  4.63 &  3.66  &  4.68  &  2.78  &  4.62  &  3.34  &  4.73  \\         
501.8440 & 2.89 &$-1.220$& B     &   3.22 &  4.71 &  2.64  &  4.69 &  3.98  &  4.64  &  3.75  &  4.73  &  4.18  &  4.81  \\         
516.9033 & 2.89 &$-0.870$& FMW   &   3.41 &  4.39 &  3.42  &  4.53 &  4.16  &  4.32  &  4.14  &  4.45  &  4.71  &  4.56  \\         
\hline\hline\\
\end{longtable}

\begin{longtable}{llllllllllll}
\caption{\label{fe_4}Lines}\\
\hline\hline\\
          &        &        &      & 
\multispan{2}{CS~29518-020\hfill}&\multispan{2}{CS~30301-024\hfill}&\multispan{2}{CS~29499-060\hfill}
&\multispan{2}{CS~31061-032\hfill}\\
$\lambda$& $\chi$ & log gf & Ref. & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) \\
 nm      & eV     &        &      & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex    \\
\hline\hline\\
\endfirsthead \caption{continued.}\\ \hline\hline\\
          &        &        &      & 
\multispan{2}{CS~29518-020\hfill}&\multispan{2}{CS~30301-024\hfill}&\multispan{2}{CS~29499-060\hfill}
&\multispan{2}{CS~31061-032\hfill}\\
$\lambda$& $\chi$ & log gf & Ref. & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe) & EW  & A(Fe)  \\
 nm      & eV     &        &      & pm  & dex   & pm  & dex   & pm  & dex   & pm  & dex    \\
\hline\hline\\ \endhead \hline\hline \endfoot %%
\ion{Fe}{i}\\ 
337.0783 & 2.69 &$-0.266$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
339.9333 & 2.20 &$-0.622$& BWL   &  \nod  & \nod  &  2.45  &  4.88 & \nod   & \nod   & \nod   & \nod    \\         
340.1519 & 0.92 &$-2.059$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
340.7460 & 2.18 &$-0.020$& BWL   &  \nod  & \nod  &  3.77  &  4.58 & \nod   & \nod   &  3.70  &  4.65   \\         
341.3132 & 2.20 &$-0.404$& BWL   &  \nod  & \nod  &  2.56  &  4.69 & \nod   & \nod   & \nod   & \nod    \\         
341.7841 & 2.22 &$-0.676$& BWL   &  \nod  & \nod  &  1.55  &  4.68 & \nod   & \nod   & \nod   & \nod    \\         
341.8507 & 2.22 &$-0.761$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
342.4284 & 2.18 &$-0.703$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
342.5010 & 3.05 &$-0.500$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
342.6383 & 0.99 &$-1.909$& BWL   &  \nod  & \nod  &  1.07  &  4.60 & \nod   & \nod   & \nod   & \nod    \\         
342.7119 & 2.18 &$-0.098$& BWL   &  \nod  & \nod  &  3.42  &  4.57 & \nod   & \nod   &  3.73  &  4.73   \\         
342.8193 & 2.20 &$-0.822$& BWL   &  \nod  & \nod  &  1.19  &  4.67 & \nod   & \nod   & \nod   & \nod    \\         
344.0606 & 0.00 &$-0.673$& BWL   &  \nod  & \nod  &  8.85  &  4.75 & \nod   & \nod   &  9.14  &  4.96   \\         
344.0989 & 0.05 &$-0.958$& BWL   &  \nod  & \nod  &  7.95  &  4.81 & \nod   & \nod   &  6.55  &  4.53   \\         
344.3876 & 0.09 &$-1.374$& BWL   &  \nod  & \nod  &  7.16  &  4.99 & \nod   & \nod   &  5.99  &  4.78   \\         
344.5149 & 2.20 &$-0.535$& BWL   &  \nod  & \nod  &  2.40  &  4.78 & \nod   & \nod   & \nod   & \nod    \\         
345.0328 & 2.22 &$+0.902$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
345.2275 & 0.96 &$-1.919$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
347.5450 & 0.09 &$-1.054$& BWL   &  \nod  & \nod  &  7.62  &  4.82 & \nod   & \nod   &  8.23  &  5.18   \\         
347.6702 & 0.12 &$-1.507$& BWL   &  \nod  & \nod  &  5.86  &  4.73 & \nod   & \nod   & \nod   & \nod    \\         
348.5340 & 2.20 &$-1.149$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
349.0574 & 0.05 &$-1.105$& BWL   &  \nod  & \nod  &  7.55  &  4.81 & \nod   & \nod   &  8.68  &  5.32   \\         
349.7841 & 0.11 &$-1.549$& BWL   &  \nod  & \nod  &  5.49  &  4.65 & \nod   & \nod   &  6.75  &  5.22   \\         
352.1261 & 0.92 &$-0.988$& BWL   &  \nod  & \nod  &  4.93  &  4.68 &  4.95  &  4.70  &  5.70  &  5.03   \\         
353.3198 & 2.88 &$-0.112$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
353.6556 & 2.88 &$+0.115$& BWL   &  \nod  & \nod  &  2.01  &  4.62 &  2.15  &  4.66  &  2.06  &  4.69   \\         
354.1083 & 2.85 &$+0.252$& BWL   &  \nod  & \nod  &  2.41  &  4.58 &  2.63  &  4.63  &  2.81  &  4.74   \\         
354.2076 & 2.87 &$+0.207$& BWL   &  \nod  & \nod  & \nod   & \nod  &  2.17  &  4.56  & \nod   & \nod    \\         
355.3739 & 3.57 &$+0.269$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
355.4118 & 0.96 &$-2.206$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
355.4925 & 2.83 &$+0.538$& BWL   &  \nod  & \nod  &  3.53  &  4.55 &  3.52  &  4.55  &  3.80  &  4.68   \\         
355.6878 & 2.85 &$-0.040$& FMW   &  \nod  & \nod  &  2.57  &  4.91 &  3.06  &  5.03  & \nod   & \nod    \\         
356.5379 & 0.96 &$-0.133$& BWL   &  \nod  & \nod  &  7.84  &  4.72 &  7.86  &  4.77  &  7.72  &  4.83   \\         
358.1193 & 0.86 &$+0.406$& FMW   &  \nod  & \nod  & 10.45  &  4.74 & 10.23  &  4.72  & 10.30  &  4.78   \\         
358.4659 & 2.69 &$-0.157$& BWL   &  \nod  & \nod  & \nod   & \nod  &  2.07  &  4.74  &  2.93  &  5.04   \\         
358.5319 & 0.96 &$-0.802$& BWL   &  \nod  & \nod  &  6.15  &  4.86 &  6.38  &  4.97  &  6.09  &  5.00   \\         
358.5705 & 0.92 &$-1.187$& FMW   &  \nod  & \nod  &  5.00  &  4.89 &  4.44  &  4.75  &  5.04  &  5.03   \\         
358.6113 & 3.24 &$+0.173$& BWL   &  \nod  & \nod  &  1.42  &  4.69 &  1.42  &  4.69  & \nod   & \nod    \\         
358.6985 & 0.99 &$-0.796$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
358.9105 & 0.86 &$-2.115$& FMW   &  \nod  & \nod  &  1.31  &  4.78 &  2.09  &  5.03  &  1.78  &  5.02   \\         
360.3204 & 2.69 &$-0.256$& BWL   &  \nod  & \nod  &  1.53  &  4.67 &  1.66  &  4.71  & \nod   & \nod    \\         
360.6679 & 2.69 &$+0.323$& BWL   &  \nod  & \nod  &  3.08  &  4.53 &  3.84  &  4.71  &  4.54  &  4.96   \\         
360.8859 & 1.01 &$-0.100$& FMW   &  \nod  & \nod  &  7.95  &  4.75 &  7.90  &  4.78  &  7.18  &  4.68   \\         
361.0159 & 2.81 &$+0.176$& BWL   &  \nod  & \nod  &  2.45  &  4.62 &  2.72  &  4.69  &  3.63  &  4.98   \\         
361.7786 & 3.02 &$-0.029$& BWL+BK&  \nod  & \nod  &  1.55  &  4.74 &  1.66  &  4.78  &  1.48  &  4.77   \\         
361.8768 & 0.99 &$-0.003$& BWL   &  \nod  & \nod  &  8.15  &  4.70 &  8.30  &  4.78  &  8.30  &  4.87   \\         
362.2003 & 2.76 &$-0.150$& BWL   &  \nod  & \nod  &  1.42  &  4.58 &  1.75  &  4.69  & \nod   & \nod    \\         
362.3186 & 2.40 &$-0.767$& BWL   &  \nod  & \nod  &  0.70  &  4.52 &  0.98  &  4.68  & \nod   & \nod    \\         
363.8296 & 2.76 &$-0.375$& BWL   &  \nod  & \nod  &  1.39  &  4.80 &  1.10  &  4.67  & \nod   & \nod    \\         
364.0389 & 2.73 &$-0.107$& BWL   &  \nod  & \nod  & \nod   & \nod  &  1.98  &  4.69  & \nod   & \nod    \\         
364.7843 & 0.92 &$-0.194$& FMW   &  \nod  & \nod  &  8.39  &  4.60 &  7.86  &  4.50  &  8.10  &  4.69   \\         
380.5343 & 3.30 &$+0.312$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
380.6696 & 3.27 &$+0.017$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
380.7537 & 2.22 &$-0.992$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
381.5840 & 1.49 &$+0.237$& BWL   &  \nod  & \nod  &  8.52  &  4.64 &  8.58  &  4.70  &  8.64  &  4.81   \\         
381.6340 & 2.20 &$-1.196$& BWL   &  \nod  & \nod  &  0.65  &  4.60 &  0.61  &  4.56  & \nod   & \nod    \\         
382.0425 & 0.86 &$+0.119$& FMW   &  \nod  & \nod  & 10.57  &  4.70 & 11.07  &  4.84  & 10.65  &  4.83   \\         
382.1178 & 3.27 &$+0.198$& BWL   &  \nod  & \nod  & \nod   & \nod  &  2.51  &  4.85  &  1.85  &  4.73   \\         
382.5881 & 0.92 &$-0.037$& FMW   &  \nod  & \nod  & \nod   & \nod  &  9.97  &  4.82  &  9.71  &  4.85   \\         
382.7823 & 1.56 &$+0.062$& FMW   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
384.0438 & 0.99 &$-0.506$& FMW   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
384.1048 & 1.61 &$-0.045$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
384.3257 & 3.05 &$-0.241$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
384.9967 & 1.01 &$-0.871$& FMW   &  \nod  & \nod  & \nod   & \nod  &  6.41  &  4.80  &  6.63  &  4.98   \\         
385.0818 & 0.99 &$-1.734$& FMW   &  \nod  & \nod  &  2.67  &  4.78 &  2.55  &  4.75  &  2.54  &  4.84   \\         
385.2573 & 2.18 &$-1.185$& BWL   &  \nod  & \nod  &  1.05  &  4.79 &  1.01  &  4.77  &  1.32  &  4.97   \\         
385.6372 & 0.05 &$-1.286$& FMW   &  \nod  & \nod  &  8.35  &  4.86 &  8.43  &  4.94  &  8.40  &  5.07   \\         
385.9213 & 2.40 &$-0.749$& BWL   &  \nod  & \nod  &  1.64  &  4.79 &  1.75  &  4.82  &  1.91  &  4.94   \\         
385.9911 & 0.00 &$-0.710$& FMW   &  \nod  & \nod  & 10.65  &  4.85 & 10.57  &  4.88  & 10.58  &  4.97   \\         
386.5523 & 1.01 &$-0.982$& FMW   &  \nod  & \nod  &  6.01  &  4.77 &  6.05  &  4.81  &  6.31  &  5.00   \\         
386.7216 & 3.02 &$-0.451$& BWL   &  \nod  & \nod  &  1.08  &  4.82 &  0.84  &  4.69  &  1.04  &  4.86   \\         
387.2501 & 0.99 &$-0.928$& FMW   &  \nod  & \nod  &  6.16  &  4.74 &  5.99  &  4.72  &  6.48  &  4.97   \\         
387.3761 & 2.43 &$-0.876$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
387.8018 & 0.96 &$-0.914$& FMW   &  \nod  & \nod  & \nod   & \nod  &  6.70  &  4.86  & \nod   & \nod    \\         
388.6282 & 0.05 &$-1.076$& FMW   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
388.7048 & 0.91 &$-1.144$& FMW   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
389.5656 & 0.11 &$-1.670$& FMW   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
389.9707 & 0.09 &$-1.531$& FMW   &  \nod  & \nod  & \nod   & \nod  &  7.57  &  4.95  &  7.46  &  5.06   \\         
390.2946 & 1.56 &$-0.466$& FMW   &  \nod  & \nod  & \nod   & \nod  &  6.04  &  4.78  &  6.32  &  4.96   \\         
390.6480 & 0.11 &$-2.243$& FMW   &  \nod  & \nod  & \nod   & \nod  &  3.93  &  4.76  &  4.50  &  4.99   \\         
391.7181 & 0.99 &$-2.155$& FMW   &  \nod  & \nod  &  1.32  &  4.80 &  1.34  &  4.80  &  1.31  &  4.88   \\         
392.0258 & 0.12 &$-1.746$& FMW   &  \nod  & \nod  &  6.37  &  4.81 &  6.36  &  4.84  &  6.16  &  4.92   \\         
392.7920 & 0.11 &$-1.522$& BWL   &  \nod  & \nod  &  7.62  &  4.92 &  7.68  &  4.99  &  8.02  &  5.23   \\         
394.0878 & 0.96 &$-2.600$& FMW   &  \nod  & \nod  & \nod   & \nod  &  0.60  &  4.82  & \nod   & \nod    \\         
394.9953 & 2.18 &$-1.251$& BWL   &  \nod  & \nod  &  0.78  &  4.71 &  0.91  &  4.77  &  0.88  &  4.83   \\         
395.6677 & 2.69 &$-0.429$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
397.7741 & 2.20 &$-1.119$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
399.7392 & 2.73 &$-0.479$& BWL   &  \nod  & \nod  &  1.51  &  4.75 &  1.77  &  4.83  &  1.45  &  4.79   \\         
400.5242 & 1.56 &$-0.610$& FMW   &  \nod  & \nod  &  5.40  &  4.74 &  5.50  &  4.78  &  5.49  &  4.88   \\         
400.9713 & 2.22 &$-1.252$& BWL   &  \nod  & \nod  &  0.92  &  4.82 &  0.93  &  4.82  &  1.28  &  5.05   \\         
401.4531 & 3.05 &$-0.587$& BWL   &  \nod  & \nod  &  0.88  &  4.87 &  0.94  &  4.90  &  0.80  &  4.88   \\         
402.1867 & 2.76 &$-0.729$& BWL   &  \nod  & \nod  &  0.92  &  4.78 &  1.02  &  4.82  &  1.11  &  4.93   \\         
404.5812 & 1.49 &$+0.280$& FMW   &  \nod  & \nod  &  9.36  &  4.76 &  9.35  &  4.80  &  9.31  &  4.88   \\         
406.3594 & 1.56 &$+0.062$& BWL   &  \nod  & \nod  &  7.97  &  4.68 &  8.40  &  4.84  &  8.14  &  4.88   \\         
407.1738 & 1.61 &$-0.022$& FMW   &  \nod  & \nod  &  7.56  &  4.71 &  7.68  &  4.78  &  7.88  &  4.94   \\         
413.2058 & 1.61 &$-0.675$& BWL   &  \nod  & \nod  &  4.89  &  4.72 &  5.25  &  4.82  &  5.51  &  4.98   \\         
413.4678 & 2.83 &$-0.649$& BWL   &  \nod  & \nod  &  1.14  &  4.86 &  1.07  &  4.82  &  0.72  &  4.70   \\         
414.3415 & 3.05 &$-0.204$& BWL   &  \nod  & \nod  &  1.46  &  4.73 &  1.54  &  4.76  &  1.71  &  4.88   \\         
414.3868 & 1.56 &$-0.511$& BWL   &  \nod  & \nod  &  5.56  &  4.66 &  6.09  &  4.80  &  5.67  &  4.80   \\         
418.1755 & 2.83 &$-0.371$& BWL   &  \nod  & \nod  &  1.91  &  4.85 &  1.85  &  4.83  &  1.88  &  4.90   \\         
418.7039 & 2.45 &$-0.548$& FMW   &  \nod  & \nod  &  2.10  &  4.73 &  2.46  &  4.82  &  2.99  &  5.02   \\         
418.7795 & 2.42 &$-0.554$& FMW   &  \nod  & \nod  &  2.18  &  4.74 &  2.53  &  4.82  &  2.49  &  4.89   \\         
419.1431 & 2.47 &$-0.666$& BWL   &  \nod  & \nod  &  1.47  &  4.68 &  1.96  &  4.83  &  1.61  &  4.79   \\         
419.8304 & 2.40 &$-0.719$& FMW   &  \nod  & \nod  &  2.24  &  4.90 &  2.45  &  4.95  &  1.96  &  4.89   \\         
419.9095 & 3.05 &$+0.155$& BWL   &  \nod  & \nod  &  2.42  &  4.65 &  2.92  &  4.77  &  3.11  &  4.88   \\         
420.2029 & 1.49 &$-0.708$& FMW   &  \nod  & \nod  &  5.43  &  4.75 &  5.67  &  4.83  &  5.98  &  5.01   \\         
421.0344 & 2.48 &$-0.928$& BWL   &  \nod  & \nod  &  1.12  &  4.81 &  1.20  &  4.84  &  1.28  &  4.94   \\         
421.6184 & 0.00 &$-3.356$& FMW   &  \nod  & \nod  &  1.08  &  4.97 &  0.92  &  4.88  &  1.25  &  5.13   \\         
421.9360 & 3.57 &$+0.000$& BWL   &  \nod  & \nod  &  1.12  &  4.86 &  1.09  &  4.84  &  1.16  &  4.92   \\         
422.2213 & 2.45 &$-0.967$& FMW   &  \nod  & \nod  &  1.07  &  4.80 &  1.13  &  4.82  &  1.25  &  4.94   \\         
422.7427 & 3.33 &$+0.266$& BWL   &  \nod  & \nod  &  2.36  &  4.78 &  2.26  &  4.75  &  2.52  &  4.88   \\         
423.3603 & 2.48 &$-0.604$& FMW   &  \nod  & \nod  &  1.91  &  4.76 &  1.97  &  4.78  &  2.24  &  4.92   \\         
423.5937 & 2.42 &$-0.341$& FMW   &  \nod  & \nod  &  3.06  &  4.73 &  3.29  &  4.78  &  3.66  &  4.93   \\         
425.0119 & 2.47 &$-0.405$& FMW   &  \nod  & \nod  &  2.57  &  4.72 &  2.68  &  4.75  &  2.92  &  4.87   \\         
425.0787 & 1.56 &$-0.714$& BWL   &  \nod  & \nod  &  5.01  &  4.73 &  5.28  &  4.80  &  5.20  &  4.89   \\         
426.0474 & 2.40 &$+0.109$& BWL+BK&  \nod  & \nod  &  4.91  &  4.63 &  5.22  &  4.70  &  5.58  &  4.86   \\         
427.1154 & 2.45 &$-0.349$& FMW   &  \nod  & \nod  &  2.92  &  4.73 &  3.05  &  4.76  &  3.35  &  4.89   \\         
427.1761 & 1.49 &$-0.164$& FMW   &  \nod  & \nod  &  7.80  &  4.77 &  7.97  &  4.86  &  8.23  &  5.03   \\         
428.2403 & 2.18 &$-0.779$& BWL   &  \nod  & \nod  &  2.11  &  4.72 &  2.31  &  4.77  &  2.13  &  4.79   \\         
429.9235 & 2.42 &$-0.405$& BWL   &  \nod  & \nod  &  2.87  &  4.75 &  3.05  &  4.79  &  3.70  &  5.00   \\         
432.5762 & 1.61 &$+0.006$& BWL   &  \nod  & \nod  &  7.67  &  4.67 &  7.76  &  4.74  &  8.02  &  4.91   \\         
435.2735 & 2.22 &$-1.287$& BWL   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
437.5930 & 0.00 &$-3.031$& FMW   &  \nod  & \nod  &  1.39  &  4.76 &  1.78  &  4.88  &  1.72  &  4.96   \\         
438.3545 & 1.49 &$+0.200$& FMW   &  \nod  & \nod  &  9.60  &  4.84 &  9.39  &  4.83  & 10.02  &  5.05   \\         
440.4750 & 1.56 &$-0.142$& FMW   &  \nod  & \nod  &  7.48  &  4.71 &  7.81  &  4.84  &  7.82  &  4.95   \\         
441.5123 & 1.61 &$-0.615$& FMW   &  \nod  & \nod  &  5.29  &  4.72 &  6.08  &  4.92  &  5.48  &  4.88   \\         
442.7310 & 0.05 &$-2.924$& BWL   &  \nod  & \nod  &  1.81  &  4.83 &  1.76  &  4.81  & \nod   & \nod    \\         
444.2339 & 2.20 &$-1.255$& FMW   &  \nod  & \nod  &  0.88  &  4.75 &  0.97  &  4.79  &  1.05  &  4.90   \\         
445.9118 & 2.18 &$-1.279$& FMW   &  \nod  & \nod  &  1.09  &  4.86 &  1.28  &  4.93  & \nod   & \nod    \\         
446.1653 & 0.09 &$-3.210$& FMW   &  \nod  & \nod  &  1.12  &  4.90 &  1.05  &  4.85  &  1.83  &  5.24   \\         
448.2170 & 0.11 &$-3.501$& FMW   &  \nod  & \nod  & \nod   & \nod  & \nod   & \nod   & \nod   & \nod    \\         
449.4563 & 2.20 &$-1.136$& FMW   &  \nod  & \nod  &  1.49  &  4.89 &  1.27  &  4.80  &  1.43  &  4.94   \\         
452.8614 & 2.18 &$-0.822$& FMW   &  \nod  & \nod  &  1.97  &  4.70 &  2.54  &  4.85  &  2.74  &  4.97   \\         
487.1318 & 2.87 &$-0.363$& BWL   &  \nod  & \nod  & \nod   & \nod  &  1.44  &  4.67  & \nod   & \nod    \\         
487.2138 & 2.88 &$-0.567$& BWL   &   0.98 &  4.65 & \nod   & \nod  &  1.43  &  4.89  & \nod   & \nod    \\         
489.0755 & 2.88 &$-0.394$& BWL   &   1.84 &  4.78 &  1.45  &  4.72 &  1.58  &  4.76  &  1.57  &  4.82   \\         
489.1492 & 2.85 &$-0.112$& BWL   &   2.60 &  4.67 &  2.30  &  4.67 &  2.48  &  4.71  &  2.60  &  4.81   \\         
491.8994 & 2.87 &$-0.342$& BWL   &   1.62 &  4.66 &  1.66  &  4.73 &  1.72  &  4.74  &  2.08  &  4.91   \\         
492.0503 & 2.83 &$+0.068$& BWL   &   3.72 &  4.70 &  3.52  &  4.74 &  3.53  &  4.75  &  3.49  &  4.81   \\         
495.7299 & 2.85 &$-0.408$& BWL   &   1.17 &  4.54 &  1.79  &  4.82 &  2.07  &  4.90  &  1.84  &  4.90   \\         
495.7597 & 2.81 &$+0.233$& BWL   &   4.60 &  4.66 &  4.21  &  4.69 &  4.35  &  4.73  &  4.46  &  4.82   \\         
500.6119 & 2.83 &$-0.638$& BWL+BK&   1.07 &  4.71 &  1.08  &  4.77 &  1.26  &  4.84  &  1.06  &  4.82   \\         
501.2068 & 0.86 &$-2.642$& FMW   &   0.88 &  4.80 &  0.95  &  4.92 &  1.03  &  4.95  &  1.13  &  5.08   \\         
504.1756 & 1.49 &$-2.203$& BWL   &  \nod  & \nod  &  0.63  &  4.86 &  0.99  &  5.06  &  1.00  &  5.15   \\         
505.1635 & 0.92 &$-2.795$& FMW   &   0.89 &  5.01 &  0.60  &  4.91 &  0.66  &  4.94  &  0.74  &  5.08   \\         
511.0413 & 0.00 &$-3.760$& FMW   &   0.62 &  4.94 &  0.41  &  4.85 &  0.61  &  5.02  &  0.83  &  5.26   \\         
513.9463 & 2.94 &$-0.509$& BWL   &   1.23 &  4.74 &  1.23  &  4.80 &  1.44  &  4.88  &  1.58  &  4.99   \\         
517.1596 & 1.49 &$-1.793$& FMW   &   1.19 &  4.67 &  1.60  &  4.90 &  1.57  &  4.88  &  1.46  &  4.93   \\         
519.1455 & 3.04 &$-0.551$& BWL   &   0.75 &  4.64 &  0.96  &  4.81 &  0.86  &  4.75  &  0.91  &  4.84   \\         
519.2344 & 3.00 &$-0.421$& BWL   &   1.03 &  4.62 &  1.17  &  4.74 &  1.30  &  4.78  &  1.40  &  4.89   \\         
519.4942 & 1.56 &$-2.090$& FMW   &   0.73 &  4.80 &  0.75  &  4.89 &  0.62  &  4.78  &  0.82  &  5.00   \\         
522.7190 & 1.56 &$-1.228$& BWL   &   2.77 &  4.63 &  2.97  &  4.76 &  3.31  &  4.83  &  3.26  &  4.91   \\         
523.2940 & 2.94 &$-0.058$& BWL   &   2.70 &  4.70 &  2.49  &  4.73 &  2.48  &  4.72  &  2.75  &  4.85   \\         
526.6555 & 3.00 &$-0.386$& BWL   &   1.34 &  4.71 &  1.52  &  4.83 &  1.33  &  4.76  &  1.46  &  4.87   \\         
526.9537 & 0.86 &$-1.321$& FMW   &   6.75 &  4.84 &  5.95  &  4.82 &  6.40  &  4.95  &  6.47  &  5.09   \\         
527.0356 & 1.61 &$-1.339$& BWL   &   3.18 &  4.87 &  3.27  &  4.98 &  3.45  &  5.02  &  3.30  &  5.07   \\         
532.4179 & 3.21 &$-0.103$& BKK   &   1.89 &  4.79 &  1.37  &  4.69 &  1.54  &  4.74  &  1.59  &  4.82   \\         
532.8039 & 0.92 &$-1.466$& FMW   &   5.35 &  4.76 &  4.76  &  4.77 &  5.46  &  4.93  &  5.21  &  4.98   \\         
532.8532 & 1.56 &$-1.850$& BWL   &   1.28 &  4.82 &  1.14  &  4.84 &  1.07  &  4.80  &  1.18  &  4.93   \\         
534.1024 & 1.61 &$-1.953$& BWL   &  \nod  & \nod  &  0.84  &  4.84 &  0.99  &  4.91  &  0.97  &  4.98   \\         
537.1490 & 0.96 &$-1.645$& FMW   &   4.36 &  4.80 &  4.02  &  4.84 &  3.99  &  4.83  &  4.18  &  4.97   \\         
539.7128 & 0.92 &$-1.993$& FMW   &   2.84 &  4.80 &  2.55  &  4.83 &  2.71  &  4.86  &  2.60  &  4.93   \\         
540.5775 & 0.99 &$-1.844$& FMW   &   2.77 &  4.71 &  2.69  &  4.78 &  2.89  &  4.82  &  3.05  &  4.95   \\         
542.9697 & 0.96 &$-1.879$& FMW   &   2.65 &  4.68 &  2.80  &  4.81 &  2.99  &  4.85  &  3.07  &  4.96   \\         
543.4524 & 1.01 &$-2.122$& FMW   &   1.96 &  4.80 &  1.64  &  4.79 &  1.82  &  4.84  &  2.01  &  4.99   \\         
544.6917 & 0.99 &$-1.914$& BWL   &   2.88 &  4.80 &  2.61  &  4.83 &  2.85  &  4.88  &  2.82  &  4.97   \\         
545.5609 & 1.01 &$-2.091$& BWL   &   2.10 &  4.81 &  1.86  &  4.83 &  2.26  &  4.93  &  2.10  &  4.98   \\         
561.5644 & 3.33 &$+0.050$& BKK   &   1.31 &  4.55 &  1.41  &  4.65 &  1.74  &  4.75  &  1.62  &  4.77   \\         
\ion{Fe}{ii}\\         
423.3172 & 2.58 &$-1.900$& av    &  \nod  & \nod  &  2.57  &  4.80 &  2.50  &  4.79  &  2.51  &  4.90   \\         
492.3927 & 2.89 &$-1.320$& av    &   3.44 &  4.80 &  3.85  &  4.74 &  4.01  &  4.78  &  3.97  &  4.89   \\         
501.8440 & 2.89 &$-1.220$& B     &   3.86 &  4.78 &  4.52  &  4.77 &  4.97  &  4.88  &  4.76  &  4.95   \\         
516.9033 & 2.89 &$-0.870$& FMW   &   4.57 &  4.55 &  5.26  &  4.56 &  5.52  &  4.63  &  5.70  &  4.79   \\         
\hline\hline\\
\end{longtable}
\normalsize
\bibliographystyle{aa}
{}

\begin{longtable}{llllllllr}
\caption{\label{logobs}Log of observations}\\
\hline\hline
%\begin{tabular}{lllllllll}
Star & $\alpha(2000)$ & $\delta(2000)$ &Date & $t_{exp}$(s) & $\lambda_c$ (nm)  & MJD-24000.5& $v_R$ (\kms )  \\

\hline\hline
\endfirsthead \caption{continued.}\\ \hline\hline

Star & $\alpha(2000)$ & $\delta(2000)$ &Date & $t_{exp}$(s) & $\lambda_c$ (nm)  & MJD-24000.5& $v_R$ (\kms )  \\
\hline \endhead \hline \endfoot %%

\object{ BS 16076-006} & 12:48:22.7& +20:56:41& 2001-06-02  &3600 &  573    &   52062.040054400 &  206.0 \\
                       &           &          & 2001-06-02  & 3600& 396     &   52062.039607600 &  206.0 \\
                       &           &          & 2001-06-02  &3600 &  850    &   52062.083546400 &  208.0 \\ 
                       &           &          & 2001-06-02  & 3600& 396     &   52062.083098100 &  205.8 \\
                       &           &          & 2001-06-03  &3600 & 573     &   52063.957226600 &  205.2 \\
                       &           &          & 2001-06-03  & 3600& 396     &   52063.956792500 &  205.2 \\
\object{ CS 29527-015} & 00:29:10.6&-19:10:06 & 2000-10-16  &3600 & 573     &   51833.126082100 &  51.4 \\
                       &           &          & 2001-09-06  &3600 & 396     &   52158.257443400 &  50.7 \\
                       &           &          & 2001-09-06  &3600 & 850     &   52158.258580100 &  50.5 \\
\object{ CS 22888-031} &23:11:32.1 &-35:26:44 & 2000-10-15  &5400 & 396     &   51832.108176400 &-125.0  \\
                       &           &          & 2000-10-15  &5400 & 573     &   51832.108162700 &-125.0\\ 
                       &           &          & 2000-10-16  &4718 & 396     &   51833.066837400 &-125.0\\
                       &           &          & 2000-10-16  &4724 & 573     &   51833.066818100 &-125.1\\ 
                       &           &          & 2000-10-18  &3600 & 396     &   51835.053828400 &-125.7\\          
                       &           &          & 2000-10-18  &3600 & 850     &   51835.053814800 &-125.0\\           
\object{ CS 22948-093} &21:50:31.6 &-41:07:51 & 2000-10-15  &5400 & 396     &   51832.036863400 &365.7  \\
                       &           &          & 2000-10-15  &5400 & 573     &   51832.036794000 &365.4\\
                       &           &          & 2000-10-16  &5400 & 396     &   51833.000295600 &365.3\\
                       &           &          & 2000-10-16  &5400 & 573     &   51833.000307900 &365.2 \\
                       &           &          & 2000-10-17  &5400 & 850     &   51834.037021500 &364.9 \\
                       &           &          & 2000-10-18  &3600 & 850     &   51835.008169200 &363.8 \\
                       &           &          & 2000-10-18  &3600 & 396     &   51835.008163900 &365.3\\
                       &           &          & 2001-11-05  &3600 & 396     &   52218.052964400 &362.1\\
                       &           &          & 2001-11-05  &3600 & 573     &   52218.054524800 &362.1\\
                       &           &          & 2001-11-05  &3600 & 396     &   52218.096448000 &362.0\\
                       &           &          & 2001-11-05  &3600 & 573     &   52218.097998200 &365.7 \\
\object{ CS 29518-043} &1:18:38.2  &-30:41:02 & 2000-10-17  &4800 & 573     &   51834.238286400 &144.2 \\
                       &           &          & 2000-10-18  &3600 & 396     &   51835.249846800 &144.7 \\
                       &           &          & 2000-10-18  &3600 & 850     &   51835.249830100 & \\
                       &           &          & 2000-10-18  &3600 & 396     &   51837.230794100 &145.1 \\ 
                       &           &          & 2000-10-20  &5400 & 396     &   51837.273902300 &145.1 \\ 
\object{CS 22177-009}  & 4:07:40.5 &-25:02:40 & 2000-10-15  &6000 & 396     &   51832.314785000 &-208.0  \\
                       &           &          & 2000-10-16  &6000 & 396     &   51833.315638100 &-208.3\\
                       &           &          & 2000-10-19  &3600 & 396     &   51836.344499000 &-209.0 \\   
\object{CS 30339-069}  & 0:30:16.0 &-35:56:55 & 2000-10-14  &2000 & 573     &   51831.184732600 &39.6\\
\object{CS 30339-069}  & 0:30:16.0 &-35:56:55 & 2001-11-07  &3600 & 396     &   52220.140312200 &30.1\\
                                              
\object{CS 22966-011}  &23:35:06.6 &-30:22:53 & 2000-10-18  &3600 & 396     &   51835.099731900 &-13.7\\
                       &           &          & 2001-10-21  &3600 & 396     &   52203.048139700 &-13.7\\
                       &           &          & 2001-10-21  &3600 & 396     &   52203.091622700 &-13.7\\
                       &           &          & 2001-10-22  &3600 & 396     &   52204.085925000 &-13.2\\
                       &           &          & 2001-10-22  &3600 & 396     &   52204.179165600 &-13.2\\  
\object{BS 16968-061}  &15:00:13.6 &+06:45:04 & 2001-06-02  &3600 & 396     &   52062.131111900 &-80.6 \\
                       &           &          & 2001-06-02  &3600 & 396     &   52062.173784000 &-80.7\\
\object{CS 22965-054}  &22:06:30.0 &-02:32:39 & 2001-06-04  &3600 & 396     &   52064.321624700 &-281.6 \\
                       &           &          & 2001-09-05  &2704 & 396     &   52157.191981500 &-281.4\\
                       &           &          & 2001-09-05  &2700 & 396     &   52157.224920600 &-281.6  \\
                       &           &          & 2001-09-09  &5400 & 396     &   52161.074492700 &-281.6 \\
\object{BS 16023-046}  &14:00:54.6 &+22:46:48 & 2000-07-19  &3600 & 396     &   51744.974072000 &-7.5\\ 
                       &           &          & 2000-07-20  &5400 & 396     &   51745.017407700 &-7.5\\  
                       &           &          & 2000-07-21  &5400 & 396     &   51746.971508810 & -7.5 \\
\object{BS 17570-063}  &0:20:36.1  &+23:47:38 & 2000-08-07  &3600 & 396     &   51763.296050300 &-184.3\\
                       &           &          & 2000-08-07  &3600 & 396     &   51763.342078200 &-184.1\\
                       &           &          & 2000-08-08  &3600 & 396     &   51764.318152500 &-184.2  \\
                       &           &          & 2000-08-08  &3600 & 396     &   51764.361950900 &-184.4 \\
                       &           &          & 2000-08-09  &3600 & 396     &   51765.258943400 & -184.7 \\
                       &           &          & 2000-08-09  &3600 & 396     &   51765.302740500 & -184.8\\
\object{CS 29506-007}  &21:20:28.6 &-20:46:24 & 2001-09-06  &5400 & 396     &   52158.093692800 & 56.4 \\
                       &           &          & 2001-09-09  &3600 & 396     &   52161.027634200 & 56.4 \\ 
\object{CS 22953-037}  &01:25:06.6 &-59:16:01 & 2001-10-20  &2700 & 396     &   52202.159175800 & -163.1\\
                       &           &          & 2001-10-21  &2700 & 396     &   52203.185974000 & -163.4\\ 
\object{CS 29506-090}  &21:30:28.9 &-22:10:40 & 2001-06-02  &3600 & 396     &   52062.322061700 & -21.2    \\
                       &           &          & 2001-06-03  &3600 & 396     &   52063.271261000 & -21.2    \\
                       &           &          & 2001-06-03  &3600 & 396     &   52063.313847700 & -21.3    \\
                       &           &          & 2001-06-04  &3600 & 396     &   52064.226949600 & -21.3    \\
                       &           &          & 2001-06-04  &3600 & 396     &   52064.270043000 & -21.3    \\
                       &           &          & 2001-09-06  &3600 & 396     &   52158.047508100 & -21.3    \\
\object{CS 29518-020}  &1:12:12.9  &-31:00:06 & 2000-08-10  &3600 & 573     &   51766.296844300 & -22.2 \\
\object{CS 30301-024}  &15:08:29.6 &-00:36:01 &  2000-08-10 &3600 & 396     &   51766.970732300&-67.7 \\
                       &           &          &  2000-08-11 &3600 & 396     &   51767.014531300&-67.7\\
                       &           &          &  2000-08-11 &1800 & 396     &   51767.065941100&-67.7\\
\object{CS 29499-060}  &23:53:40.2 &-26:58:44 &  2000-10-19 &2700 & 396     &   51836.137097200&-56.6\\
                       &           &          &  2000-10-19 &2700 & 396     &   51836.170562600&-56.6\\
                       &           &          &  2001-11-08 &3600 & 396     &   52221.228884200&-63.0\\
\object{CS 31061-032}  &02:38:43.2 &+03:19:03 &  2001-11-05 &3600 & 396     &   52218.283033200&+21.0  \\
\hline
\hline
%\end{tabular}
\end{longtable}
